Reasoning in the OWL 2 Full Ontology Language using First-Order Automated Theorem Proving

OWL 2 has been standardized by the World Wide Web Consortium (W3C) as a family of ontology languages for the Semantic Web. The most expressive of these languages is OWL 2 Full, but to date no reasoner has been implemented for this language. Consistency and entailment checking are known to be undecidable for OWL 2 Full. We have translated a large fragment of the OWL 2 Full semantics into first-order logic, and used automated theorem proving systems to do reasoning based on this theory. The results are promising, and indicate that this approach can be applied in practice for effective OWL reasoning, beyond the capabilities of current Semantic Web reasoners. This is an extended version of a paper with the same title that has been published at CADE 2011, LNAI 6803, pp. 446-460. The extended version provides appendices with additional resources that were used in the reported evaluation.

==> (inline-0) <==
\begin{longtable}{|l||c|c|c|c|c|c|c|c|}
\caption{%
Result data of the language coverage experiments for
Semantic Web reasoners
and for FOL theorem provers
when used with the complete OWL~2 Full axiomatization.
Time values have only be measured for the FOL reasoners.
\mbox{PE=Pellet},
\mbox{HE=HermiT},
\mbox{FA=FaCT++},
\mbox{BO=BigOWLIM},
\mbox{JE=Jena},
\mbox{PA=Parliament},
\mbox{VA=Vampire},
\mbox{IS=iProver-SInE}%
}
\label{tab:detailedresults-coverage-allreasoners}
\\
\hline
\textbf{Test Case} & \textbf{PE} & \textbf{HE} & \textbf{FA} & \textbf{BO} & \textbf{JE} & \textbf{PA} & \textbf{VA} & \textbf{IS} \\
\hline
\hline
rdfbased-sem-bool-complement-data & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.07)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-bool-complement-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.33)\CellColorSuccess & + (0.61)\CellColorSuccess \\
\hline
rdfbased-sem-bool-complement-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.28)\CellColorSuccess & + (0.29)\CellColorSuccess \\
\hline
rdfbased-sem-bool-demorgan & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-bool-intersection-data-localize & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.60)\CellColorSuccess & + (38.46)\CellColorSuccess \\
\hline
rdfbased-sem-bool-intersection-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-bool-intersection-inst-comp & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.83)\CellColorSuccess & + (69.73)\CellColorSuccess \\
\hline
rdfbased-sem-bool-intersection-inst-expr & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.60)\CellColorSuccess & + (74.89)\CellColorSuccess \\
\hline
rdfbased-sem-bool-intersection-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.87)\CellColorSuccess & + (73.54)\CellColorSuccess \\
\hline
rdfbased-sem-bool-intersection-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (1.07)\CellColorSuccess & + (81.20)\CellColorSuccess \\
\hline
rdfbased-sem-bool-tollens & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.57)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-data-localize & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.54)\CellColorSuccess & + (79.34)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-bool-union-inst-comp & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.71)\CellColorSuccess & + (7.52)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-inst-expr & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.41)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.85)\CellColorSuccess & + (79.08)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (1.10)\CellColorSuccess & + (82.89)\CellColorSuccess \\
\hline
rdfbased-sem-chain-def & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.50)\CellColorSuccess & + (75.35)\CellColorSuccess \\
\hline
rdfbased-sem-chain-ext & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-chain-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.50)\CellColorSuccess & + (31.96)\CellColorSuccess \\
\hline
rdfbased-sem-chain-subprop & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (7.58)\CellColorSuccess \\
\hline
rdfbased-sem-char-asymmetric-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (108.43)\CellColorSuccess \\
\hline
rdfbased-sem-char-asymmetric-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.19)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-char-asymmetric-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.24)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-char-functional-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.36)\CellColorSuccess & + (108.24)\CellColorSuccess \\
\hline
rdfbased-sem-char-functional-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.37)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-char-inversefunc-data & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.38)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-char-inversefunc-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.47)\CellColorSuccess & + (109.98)\CellColorSuccess \\
\hline
rdfbased-sem-char-inversefunc-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.41)\CellColorSuccess & + (0.39)\CellColorSuccess \\
\hline
rdfbased-sem-char-inversefunc-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (1.08)\CellColorSuccess & + (6.65)\CellColorSuccess \\
\hline
rdfbased-sem-char-irreflexive-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (78.75)\CellColorSuccess \\
\hline
rdfbased-sem-char-irreflexive-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-char-irreflexive-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & + (0.03)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-char-reflexive-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.40)\CellColorSuccess & + (10.01)\CellColorSuccess \\
\hline
rdfbased-sem-char-reflexive-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-char-symmetric-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.82)\CellColorSuccess & + (131.46)\CellColorSuccess \\
\hline
rdfbased-sem-char-symmetric-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.18)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-char-transitive-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (131.03)\CellColorSuccess \\
\hline
rdfbased-sem-char-transitive-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.39)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-char-transitive-term & -\CellColorWrong & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (2.30)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldifferent-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldifferent-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldisjointclasses-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldisjointclasses-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldisjointproperties-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-class-alldisjointproperties-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-class-annotation-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-annotation-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-annotationproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-asymmetricproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-asymmetricproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-axiom-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-axiom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-datarange-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.32)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-datarange-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-datatype-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.28)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-datatype-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-datatypeproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-class-deprecatedclass-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.32)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-class-deprecatedclass-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-deprecatedproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-deprecatedproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-functionalproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.34)\CellColorSuccess & + (0.42)\CellColorSuccess \\
\hline
rdfbased-sem-class-functionalproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-class-inversefunctionalproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.39)\CellColorSuccess \\
\hline
rdfbased-sem-class-inversefunctionalproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-class-irreflexiveproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.40)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-irreflexiveproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-literal-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-namedindividual-ext & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-class-namedindividual-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-negativepropertyassertion-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-negativepropertyassertion-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-nothing-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.03)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-class-nothing-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.41)\CellColorSuccess \\
\hline
rdfbased-sem-class-nothing-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-class-objectproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.33)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-objectproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-ontology-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-ontologyproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-owlclass-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-class-owlclass-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-property-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.38)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-property-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-rdfsclass-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-rdfsclass-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-reflexiveproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.38)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-reflexiveproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-resource-ext & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.31)\CellColorSuccess & + (0.13)\CellColorSuccess \\
\hline
rdfbased-sem-class-resource-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-restriction-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.40)\CellColorSuccess & + (0.24)\CellColorSuccess \\
\hline
rdfbased-sem-class-restriction-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-class-symmetricproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.44)\CellColorSuccess & + (0.19)\CellColorSuccess \\
\hline
rdfbased-sem-class-symmetricproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-thing-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-class-thing-term & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.35)\CellColorSuccess & + (0.22)\CellColorSuccess \\
\hline
rdfbased-sem-class-thing-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-class-transitiveproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.32)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-class-transitiveproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-enum-data-localize & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.56)\CellColorSuccess & + (108.48)\CellColorSuccess \\
\hline
rdfbased-sem-enum-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-enum-inst-closed & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.48)\CellColorSuccess & + (107.23)\CellColorSuccess \\
\hline
rdfbased-sem-enum-inst-included & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.48)\CellColorSuccess & + (74.77)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-different-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (1.99)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-different-irrflxv & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & + (0.04)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-different-sameas & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.30)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-different-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.20)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disclass-eqclass & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.34)\CellColorSuccess & + (0.42)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disclass-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.38)\CellColorSuccess & + (110.98)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disclass-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.34)\CellColorSuccess & + (0.21)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disclass-irrflxv & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.06)\CellColorSuccess & + (0.20)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disclass-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disjointunion-composite & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (136.00)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disjointunion-disjoint & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.85)\CellColorSuccess & + (79.84)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disjointunion-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (1.13)\CellColorSuccess & + (39.35)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disjointunion-union & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (116.83)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disprop-eqprop & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.34)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disprop-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.49)\CellColorSuccess & + (108.55)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disprop-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.31)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disprop-irrflxv & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.27)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-disprop-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (1.80)\CellColorSuccess & + (30.22)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.28)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-rflxv & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.57)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-subclass-1 & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.68)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-subclass-2 & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.45)\CellColorSuccess & + (0.60)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-subst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (3.19)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.33)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqclass-trans & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (1.89)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (116.80)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.33)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-rflxv & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.72)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-subprop-1 & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.45)\CellColorSuccess & + (0.37)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-subprop-2 & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (0.58)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-subst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.46)\CellColorSuccess & + (0.75)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-eqprop-trans & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (0.13)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-sameas-ext & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (10.88)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-sameas-rflxv & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.51)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-sameas-subst & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.34)\CellColorSuccess & + (0.53)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-sameas-sym & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.05)\CellColorSuccess & + (0.29)\CellColorSuccess \\
\hline
rdfbased-sem-eqdis-sameas-trans & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.09)\CellColorSuccess & + (0.62)\CellColorSuccess \\
\hline
rdfbased-sem-facet-def & ?\CellColorUnknown & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (285.37)\CellColorUnknown \\
\hline
rdfbased-sem-facet-empty & ?\CellColorUnknown & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-facet-localize & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (285.09)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-facet-sub & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (182.76)\CellColorUnknown \\
\hline
rdfbased-sem-facet-unknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (235.41)\CellColorUnknown \\
\hline
rdfbased-sem-inv-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (278.71)\CellColorSuccess \\
\hline
rdfbased-sem-inv-inst & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.35)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-inv-sym & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.34)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-inv-trans & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (1.05)\CellColorSuccess \\
\hline
rdfbased-sem-key-def & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.85)\CellColorSuccess \\
\hline
rdfbased-sem-key-ext & ?\CellColorUnknown & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (284.78)\CellColorUnknown \\
\hline
rdfbased-sem-key-localize & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.56)\CellColorSuccess & + (74.17)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldifferent-bw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (82.32)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldifferent-bw-distinctmembers & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.92)\CellColorSuccess & + (80.11)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldifferent-fw & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.40)\CellColorSuccess & + (72.50)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldifferent-fw-distinctmembers & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & + (0.56)\CellColorSuccess & + (67.88)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointclasses-bw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.11)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointclasses-fw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.41)\CellColorSuccess & + (73.69)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointclasses-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.39)\CellColorSuccess & + (36.59)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointproperties-bw & -\CellColorWrong & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (73.86)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointproperties-fw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.57)\CellColorSuccess & + (72.29)\CellColorSuccess \\
\hline
rdfbased-sem-ndis-alldisjointproperties-localize & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.46)\CellColorSuccess & + (13.37)\CellColorSuccess \\
\hline
rdfbased-sem-npa-dat-bw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-npa-dat-dnpa & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (214.25)\CellColorUnknown \\
\hline
rdfbased-sem-npa-dat-fw & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.41)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-npa-dat-localize & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.31)\CellColorSuccess & + (0.56)\CellColorSuccess \\
\hline
rdfbased-sem-npa-dat-npa & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.88)\CellColorSuccess \\
\hline
rdfbased-sem-npa-ind-bw & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.11)\CellColorSuccess & + (2.75)\CellColorSuccess \\
\hline
rdfbased-sem-npa-ind-fw & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.35)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-parts-annotationproperties-instance & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-parts-annotationproperties-super & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-parts-classes-instance & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-parts-classes-super & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-parts-datatypeproperties-instance & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.05)\CellColorSuccess & + (0.66)\CellColorSuccess \\
\hline
rdfbased-sem-parts-datatypeproperties-super & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-parts-datatypes-instance & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.35)\CellColorSuccess \\
\hline
rdfbased-sem-parts-datatypes-super & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-parts-individuals-nonempty & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-parts-literals-super & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-parts-ontologies-super & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-parts-ontologyproperties-instance & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.16)\CellColorSuccess & + (0.66)\CellColorSuccess \\
\hline
rdfbased-sem-parts-ontologyproperties-super & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-parts-properties-instance & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-parts-properties-super & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-allvaluesfrom-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.87)\CellColorSuccess \\
\hline
rdfbased-sem-prop-allvaluesfrom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (0.25)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedsource-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.24)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedsource-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedtarget-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.26)\CellColorSuccess \\
\hline
rdfbased-sem-prop-annotatedtarget-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-assertionproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (1.10)\CellColorSuccess \\
\hline
rdfbased-sem-prop-assertionproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-prop-backwardcompatiblewith-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.44)\CellColorSuccess \\
\hline
rdfbased-sem-prop-backwardcompatiblewith-type-annot & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-backwardcompatiblewith-type-onto & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomdataproperty-ext-hi & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.40)\CellColorSuccess & + (0.75)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomdataproperty-ext-lo & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.52)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomdataproperty-term & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (1.59)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomdataproperty-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomobjectproperty-ext-hi & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.32)\CellColorSuccess & + (0.24)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomobjectproperty-ext-lo & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.39)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomobjectproperty-term & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-prop-bottomobjectproperty-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-prop-cardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.58)\CellColorSuccess & + (1.61)\CellColorSuccess \\
\hline
rdfbased-sem-prop-cardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-comment-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-comment-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-complementof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.38)\CellColorSuccess & + (0.65)\CellColorSuccess \\
\hline
rdfbased-sem-prop-complementof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-datatypecomplementof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.62)\CellColorSuccess \\
\hline
rdfbased-sem-prop-datatypecomplementof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-deprecated-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-prop-deprecated-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-differentfrom-ext & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.41)\CellColorSuccess \\
\hline
rdfbased-sem-prop-differentfrom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-disjointunionof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (1.59)\CellColorSuccess \\
\hline
rdfbased-sem-prop-disjointunionof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-disjointwith-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.45)\CellColorSuccess \\
\hline
rdfbased-sem-prop-disjointwith-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-distinctmembers-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.42)\CellColorSuccess & + (1.91)\CellColorSuccess \\
\hline
rdfbased-sem-prop-distinctmembers-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-equivalentclass-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.17)\CellColorSuccess & + (0.58)\CellColorSuccess \\
\hline
rdfbased-sem-prop-equivalentclass-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-equivalentproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.89)\CellColorSuccess \\
\hline
rdfbased-sem-prop-equivalentproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-haskey-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.42)\CellColorSuccess & + (2.19)\CellColorSuccess \\
\hline
rdfbased-sem-prop-haskey-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-hasself-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.65)\CellColorSuccess \\
\hline
rdfbased-sem-prop-hasself-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-hasvalue-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.64)\CellColorSuccess \\
\hline
rdfbased-sem-prop-hasvalue-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-imports-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.41)\CellColorSuccess & + (0.48)\CellColorSuccess \\
\hline
rdfbased-sem-prop-imports-type & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-incompatiblewith-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.38)\CellColorSuccess & + (0.45)\CellColorSuccess \\
\hline
rdfbased-sem-prop-incompatiblewith-type-annot & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-incompatiblewith-type-onto & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-prop-intersectionof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (1.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-intersectionof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-prop-inverseof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.89)\CellColorSuccess \\
\hline
rdfbased-sem-prop-inverseof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-isdefinedby-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-isdefinedby-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-label-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-label-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-maxcardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.49)\CellColorSuccess & + (1.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-maxcardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-prop-maxqualifiedcardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.58)\CellColorSuccess & + (1.33)\CellColorSuccess \\
\hline
rdfbased-sem-prop-maxqualifiedcardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-members-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.31)\CellColorSuccess & + (1.11)\CellColorSuccess \\
\hline
rdfbased-sem-prop-members-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-mincardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.58)\CellColorSuccess & + (5.87)\CellColorSuccess \\
\hline
rdfbased-sem-prop-mincardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-minqualifiedcardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.62)\CellColorSuccess & + (6.54)\CellColorSuccess \\
\hline
rdfbased-sem-prop-minqualifiedcardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-onclass-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.30)\CellColorSuccess & + (1.04)\CellColorSuccess \\
\hline
rdfbased-sem-prop-onclass-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.16)\CellColorSuccess \\
\hline
rdfbased-sem-prop-ondatarange-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (1.01)\CellColorSuccess \\
\hline
rdfbased-sem-prop-ondatarange-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-ondatatype-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (0.51)\CellColorSuccess \\
\hline
rdfbased-sem-prop-ondatatype-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-oneof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.33)\CellColorSuccess & + (1.01)\CellColorSuccess \\
\hline
rdfbased-sem-prop-oneof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-onproperty-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.35)\CellColorSuccess & + (1.23)\CellColorSuccess \\
\hline
rdfbased-sem-prop-onproperty-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-prop-priorversion-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.45)\CellColorSuccess \\
\hline
rdfbased-sem-prop-priorversion-type-annot & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-priorversion-type-onto & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-propertychainaxiom-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.33)\CellColorSuccess & + (1.54)\CellColorSuccess \\
\hline
rdfbased-sem-prop-propertychainaxiom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-prop-propertydisjointwith-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.41)\CellColorSuccess & + (1.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-propertydisjointwith-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-qualifiedcardinality-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.65)\CellColorSuccess & + (1.30)\CellColorSuccess \\
\hline
rdfbased-sem-prop-qualifiedcardinality-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-prop-sameas-ext & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.36)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-prop-sameas-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-seealso-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-prop-seealso-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-somevaluesfrom-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.83)\CellColorSuccess \\
\hline
rdfbased-sem-prop-somevaluesfrom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-prop-sourceindividual-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (0.64)\CellColorSuccess \\
\hline
rdfbased-sem-prop-sourceindividual-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-prop-targetindividual-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.34)\CellColorSuccess \\
\hline
rdfbased-sem-prop-targetindividual-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-targetvalue-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (1.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-targetvalue-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topdataproperty-ext-hi & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (0.99)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topdataproperty-ext-lo & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.44)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topdataproperty-term & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.40)\CellColorSuccess & + (2.26)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topdataproperty-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topobjectproperty-ext-hi & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.32)\CellColorSuccess & + (0.21)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topobjectproperty-ext-lo & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topobjectproperty-term & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.38)\CellColorSuccess & + (0.20)\CellColorSuccess \\
\hline
rdfbased-sem-prop-topobjectproperty-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-prop-unionof-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.39)\CellColorSuccess & + (4.83)\CellColorSuccess \\
\hline
rdfbased-sem-prop-unionof-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-versioninfo-ext & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.34)\CellColorSuccess & + (0.42)\CellColorSuccess \\
\hline
rdfbased-sem-prop-versioninfo-type & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-prop-versioniri-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.47)\CellColorSuccess \\
\hline
rdfbased-sem-prop-versioniri-type & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-prop-withrestrictions-ext & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.44)\CellColorSuccess & + (1.85)\CellColorSuccess \\
\hline
rdfbased-sem-prop-withrestrictions-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-container-highval-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (181.83)\CellColorUnknown \\
\hline
rdfbased-sem-rdf-container-initval-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-list-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-reify-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.21)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-type-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-type-cond & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.19)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-value-axiom & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdf-xmlliteral-type & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (181.71)\CellColorUnknown \\
\hline
rdfbased-sem-rdfs-annotate-axiom & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-class & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.19)\CellColorSuccess & + (0.12)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-container-cond & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-container-highval-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (220.78)\CellColorUnknown \\
\hline
rdfbased-sem-rdfs-container-initval-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-container-static-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-data-cond & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-datatype-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-domain-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-domain-cond & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.19)\CellColorSuccess & + (0.23)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-list-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.04)\CellColorSuccess & + (0.15)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-plain-notag-type & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (196.34)\CellColorUnknown \\
\hline
rdfbased-sem-rdfs-plain-tagged-type & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (202.44)\CellColorUnknown \\
\hline
rdfbased-sem-rdfs-range-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-range-cond & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.20)\CellColorSuccess & + (0.21)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-reify-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.06)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-resource & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.14)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subclass-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subclass-cond & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.34)\CellColorSuccess & + (0.35)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subclass-resource & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subclass-rflxv & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.11)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subclass-trans & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & + (0.33)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subprop-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.08)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subprop-cond & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.33)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subprop-rflxv & -\CellColorWrong & +\CellColorSuccess & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.10)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-subprop-trans & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.33)\CellColorSuccess & + (0.09)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-type-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-value-axiom & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-xmlliteral-axiom-type & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-xmlliteral-axiom-value & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.06)\CellColorSuccess \\
\hline
rdfbased-sem-rdfs-xmlliteral-illtyped & -\CellColorWrong & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-rdfsext-domain-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (1.11)\CellColorSuccess & + (65.94)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-domain-subprop & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.25)\CellColorSuccess & + (2.40)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-domain-superclass & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.39)\CellColorSuccess & + (39.92)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-range-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (43.53)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-range-subprop & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.43)\CellColorSuccess & + (6.21)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-range-superclass & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.32)\CellColorSuccess & + (11.90)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-subclass-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.87)\CellColorSuccess & + (107.13)\CellColorSuccess \\
\hline
rdfbased-sem-rdfsext-subprop-ext & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.49)\CellColorSuccess & + (111.26)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-allvalues-cmp-class & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (56.84)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-allvalues-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (73.76)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-allvalues-inst-obj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.77)\CellColorSuccess & + (5.21)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-allvalues-inst-subj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (1.05)\CellColorSuccess & + (14.89)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactcard-inst-obj-two & -\CellColorWrong & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.79)\CellColorSuccess & + (1.08)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactcard-inst-subj-two & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-exactqcr-data-localize & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.66)\CellColorSuccess & + (0.78)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactqcr-inst-obj-two & -\CellColorWrong & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (15.62)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactqcr-inst-subj-two & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-hasself-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (12.41)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-hasself-inst-obj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.49)\CellColorSuccess & + (0.76)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-hasself-inst-subj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.82)\CellColorSuccess & + (0.46)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-hasvalue-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & + (27.08)\CellColorSuccess & + (2.00)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-hasvalue-inst-obj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.42)\CellColorSuccess & + (0.86)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-hasvalue-inst-subj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.67)\CellColorSuccess & + (0.40)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxcard-cmp-card & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (112.57)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxcard-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (285.29)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-maxcard-inst-obj-one & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.92)\CellColorSuccess & + (0.85)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxcard-inst-obj-zero & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & + (0.65)\CellColorSuccess & + (0.84)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxcard-inst-subj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (276.12)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxcard-inst-subj-zero & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.67)\CellColorSuccess & + (1.61)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-cmp-card & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (111.11)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-cmp-class & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (76.42)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-maxqcr-data-localize & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.65)\CellColorSuccess & + (0.77)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-inst-obj-one & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.83)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-inst-obj-zero & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & ?\CellColorUnknown & + (0.81)\CellColorSuccess & + (63.29)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-inst-subj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-maxqcr-inst-subj-zero & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-mincard-cmp-card & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (0.67)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-mincard-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (8.93)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-mincard-inst-obj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.43)\CellColorSuccess & + (0.70)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-mincard-inst-subj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & +\CellColorSuccess & -\CellColorWrong & + (0.67)\CellColorSuccess & + (0.42)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-cmp-card & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.69)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-cmp-class & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (72.80)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (2.05)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-data-localize & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.60)\CellColorSuccess & + (0.70)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-inst-obj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.76)\CellColorSuccess & + (10.16)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-minqcr-inst-subj-one & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.79)\CellColorSuccess & + (3.96)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-somevalues-cmp-class & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (2.86)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-somevalues-cmp-prop & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.43)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-somevalues-inst-obj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.37)\CellColorSuccess & + (3.47)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-somevalues-inst-subj & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & +\CellColorSuccess & +\CellColorSuccess & -\CellColorWrong & + (0.78)\CellColorSuccess & + (1.19)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-cardqcr & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (145.98)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-dataqcr & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-term-minmaxexact & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-term-minmaxthing & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-term-sameall & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (74.84)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-selfsome & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (27.57)\CellColorSuccess & + (1.20)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-somehas & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.00)\CellColorUnknown & + (118.06)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-someqcr & -\CellColorWrong & -\CellColorWrong & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & ? (300.23)\CellColorUnknown & + (11.39)\CellColorSuccess \\
\hline
rdfbased-sem-simple-bnode-iri & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-simple-bnode-literal & +\CellColorSuccess & ?\CellColorUnknown & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.24)\CellColorSuccess \\
\hline
rdfbased-sem-simple-bnode-rename & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.02)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-simple-bnode-same & +\CellColorSuccess & +\CellColorSuccess & ?\CellColorUnknown & -\CellColorWrong & -\CellColorWrong & -\CellColorWrong & + (0.03)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-simple-emptygraph-any & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.03)\CellColorSuccess & + (0.05)\CellColorSuccess \\
\hline
rdfbased-sem-simple-emptygraph-self & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.07)\CellColorSuccess \\
\hline
rdfbased-sem-simple-subgraph-any & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.06)\CellColorSuccess \\
\hline
rdfbased-sem-simple-subgraph-self & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & +\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.06)\CellColorSuccess \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|} 
\caption{% 
Result data of the language coverage experiments for
the FOL theorem prover \emph{iProver-SInE}, 
used with the small-sufficient OWL~2 Full subaxiomatizations
on those test cases where it and Vampire had failed 
when using the complete axiomatization.
}
\label{tab:detailedresults-coverage-iproversine-small}
\\
\hline
\textbf{Test Case} & \textbf{iProver-SInE} \\
\hline
\hline
rdfbased-sem-bool-demorgan & + (36.39)\CellColorSuccess \\
\hline
rdfbased-sem-bool-intersection-ext & + (0.64)\CellColorSuccess \\
\hline
rdfbased-sem-bool-union-ext & + (0.54)\CellColorSuccess \\
\hline
rdfbased-sem-chain-ext & + (35.00)\CellColorSuccess \\
\hline
rdfbased-sem-enum-ext & + (0.17)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactcard-inst-subj-two & + (55.83)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-exactqcr-inst-subj-two & ? (300.00)\CellColorUnknown \\
\hline
rdfbased-sem-restrict-maxcard-cmp-prop & + (0.18)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-cmp-prop & + (0.30)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-inst-subj-one & + (1.30)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-maxqcr-inst-subj-zero & + (2.34)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-dataqcr & + (0.59)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-minmaxexact & + (39.47)\CellColorSuccess \\
\hline
rdfbased-sem-restrict-term-minmaxthing & + (2.03)\CellColorSuccess \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|} 
\caption{% 
Result data of the language coverage experiments for
the FOL theorem prover \emph{Vampire}, 
used with the small-sufficient OWL~2 Full subaxiomatizations
on those test cases where iProver-SInE failed
when using the small-sufficient axiomatizations.
}
\label{tab:detailedresults-coverage-vampire-small}
\\
\hline
\textbf{Test Case} & \textbf{Vampire} \\
\hline
\hline
rdfbased-sem-restrict-exactqcr-inst-subj-two & + (2.90)\CellColorSuccess \\
\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{iProver-SInE}
using the complete OWL~2 Full axiomatization.
}
\label{tab:detailedresults-scalability-iproversine-complete}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.15)\CellColorSuccess & + (0.17)\CellColorSuccess & + (0.34)\CellColorSuccess & + (2.16)\CellColorSuccess & + (21.98)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.08)\CellColorSuccess & + (0.10)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.15)\CellColorSuccess & + (21.81)\CellColorSuccess \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.08)\CellColorSuccess & + (0.10)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.06)\CellColorSuccess & + (22.51)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (1.23)\CellColorSuccess & + (1.27)\CellColorSuccess & + (1.44)\CellColorSuccess & + (3.43)\CellColorSuccess & + (23.31)\CellColorSuccess \\
\hline
005\_Everything\_is\_a\_Resource & + (3.03)\CellColorSuccess & + (3.03)\CellColorSuccess & + (2.56)\CellColorSuccess & + (5.19)\CellColorSuccess & + (25.07)\CellColorSuccess \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (11.66)\CellColorSuccess & + (11.65)\CellColorSuccess & + (11.77)\CellColorSuccess & + (13.61)\CellColorSuccess & + (34.00)\CellColorSuccess \\
\hline
007\_Equal\_Classes & + (74.40)\CellColorSuccess & + (61.38)\CellColorSuccess & + (50.34)\CellColorSuccess & + (76.84)\CellColorSuccess & + (96.51)\CellColorSuccess \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (0.41)\CellColorSuccess & + (0.42)\CellColorSuccess & + (0.59)\CellColorSuccess & + (2.41)\CellColorSuccess & + (22.66)\CellColorSuccess \\
\hline
009\_Existential\_Restriction\_Entailments & + (2.35)\CellColorSuccess & + (2.35)\CellColorSuccess & + (2.48)\CellColorSuccess & + (4.36)\CellColorSuccess & + (24.15)\CellColorSuccess \\
\hline
010\_Negative\_Property\_Assertions & + (89.45)\CellColorSuccess & + (91.03)\CellColorSuccess & + (90.05)\CellColorSuccess & + (92.60)\CellColorSuccess & + (111.97)\CellColorSuccess \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.30)\CellColorSuccess & + (0.32)\CellColorSuccess & + (0.49)\CellColorSuccess & + (2.30)\CellColorSuccess & + (22.20)\CellColorSuccess \\
\hline
012\_Template\_Class & ? (300.00)\CellColorUnknown & + (144.50)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
013\_Cliques & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & + (33.65)\CellColorSuccess & + (41.90)\CellColorSuccess & + (32.35)\CellColorSuccess & + (54.93)\CellColorSuccess & + (98.11)\CellColorSuccess \\
\hline
015\_Reflective\_Tautologies\_I & + (0.16)\CellColorSuccess & + (0.17)\CellColorSuccess & + (0.34)\CellColorSuccess & + (2.21)\CellColorSuccess & + (22.06)\CellColorSuccess \\
\hline
016\_Reflective\_Tautologies\_II & + (0.95)\CellColorSuccess & + (0.96)\CellColorSuccess & + (1.12)\CellColorSuccess & + (2.95)\CellColorSuccess & + (22.83)\CellColorSuccess \\
\hline
017\_Builtin\_Based\_Definitions & + (5.31)\CellColorSuccess & + (5.19)\CellColorSuccess & + (5.36)\CellColorSuccess & + (20.17)\CellColorSuccess & + (34.27)\CellColorSuccess \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.72)\CellColorSuccess & + (0.74)\CellColorSuccess & + (0.92)\CellColorSuccess & + (2.73)\CellColorSuccess & + (22.66)\CellColorSuccess \\
\hline
019\_Disjoint\_Annotation\_Properties & + (0.19)\CellColorSuccess & + (0.22)\CellColorSuccess & + (0.38)\CellColorSuccess & + (2.25)\CellColorSuccess & + (22.06)\CellColorSuccess \\
\hline
020\_Logical\_Complications & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
021\_Composite\_Enumerations & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
022\_List\_Member\_Access & + (123.01)\CellColorSuccess & + (122.19)\CellColorSuccess & + (122.41)\CellColorSuccess & + (123.19)\CellColorSuccess & + (143.69)\CellColorSuccess \\
\hline
023\_Unique\_List\_Components & + (4.12)\CellColorSuccess & + (4.07)\CellColorSuccess & + (4.26)\CellColorSuccess & + (6.02)\CellColorSuccess & + (25.88)\CellColorSuccess \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & + (14.89)\CellColorSuccess & + (14.06)\CellColorSuccess & + (13.84)\CellColorSuccess & + (16.78)\CellColorSuccess & + (37.30)\CellColorSuccess \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & + (117.92)\CellColorSuccess & + (118.07)\CellColorSuccess & + (120.24)\CellColorSuccess & + (120.02)\CellColorSuccess & + (136.68)\CellColorSuccess \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (111.18)\CellColorSuccess & + (63.40)\CellColorSuccess & + (109.99)\CellColorSuccess & + (113.43)\CellColorSuccess & + (130.79)\CellColorSuccess \\
\hline
027\_Inferred\_Property\_Characteristics\_II & + (122.01)\CellColorSuccess & + (120.51)\CellColorSuccess & + (121.49)\CellColorSuccess & + (120.86)\CellColorSuccess & + (143.95)\CellColorSuccess \\
\hline
028\_Inferred\_Property\_Characteristics\_III & + (3.56)\CellColorSuccess & + (3.58)\CellColorSuccess & + (3.66)\CellColorSuccess & + (5.59)\CellColorSuccess & + (25.48)\CellColorSuccess \\
\hline
029\_Ex\_Falso\_Quodlibet & + (74.35)\CellColorSuccess & + (74.62)\CellColorSuccess & + (74.86)\CellColorSuccess & + (76.59)\CellColorSuccess & + (96.43)\CellColorSuccess \\
\hline
030\_Bad\_Class & + (18.07)\CellColorSuccess & + (18.42)\CellColorSuccess & + (18.79)\CellColorSuccess & + (25.70)\CellColorSuccess & + (45.60)\CellColorSuccess \\
\hline
031\_Large\_Universe & + (42.44)\CellColorSuccess & + (39.85)\CellColorSuccess & + (51.68)\CellColorSuccess & + (53.45)\CellColorSuccess & + (99.83)\CellColorSuccess \\
\hline
032\_Datatype\_Relationships & + (2.05)\CellColorSuccess & + (2.04)\CellColorSuccess & + (2.23)\CellColorSuccess & + (4.08)\CellColorSuccess & + (23.86)\CellColorSuccess \\
\hline

\end{longtable}
\end{tiny}
\end{center}

% !!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!
\newpage
% !!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!!

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{Vampire} (auto mode)
using the complete OWL~2 Full axiomatization.
}
\label{tab:detailedresults-scalability-vampire-complete}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.02)\CellColorSuccess & + (0.04)\CellColorSuccess & + (0.21)\CellColorSuccess & + (2.31)\CellColorSuccess & + (71.14)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.02)\CellColorSuccess & + (0.03)\CellColorSuccess & + (0.21)\CellColorSuccess & + (2.35)\CellColorSuccess & + (216.63)\CellColorSuccess \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.02)\CellColorSuccess & + (0.04)\CellColorSuccess & + (0.21)\CellColorSuccess & + (1.90)\CellColorSuccess & + (73.91)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (0.43)\CellColorSuccess & + (0.46)\CellColorSuccess & + (0.67)\CellColorSuccess & + (2.49)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
005\_Everything\_is\_a\_Resource & + (0.03)\CellColorSuccess & + (0.05)\CellColorSuccess & + (0.22)\CellColorSuccess & + (2.38)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (0.18)\CellColorSuccess & + (0.21)\CellColorSuccess & + (0.38)\CellColorSuccess & + (2.34)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
007\_Equal\_Classes & + (0.35)\CellColorSuccess & + (0.40)\CellColorSuccess & + (0.54)\CellColorSuccess & + (2.41)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (0.40)\CellColorSuccess & + (0.44)\CellColorSuccess & + (0.56)\CellColorSuccess & + (2.45)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
009\_Existential\_Restriction\_Entailments & + (0.39)\CellColorSuccess & + (0.40)\CellColorSuccess & + (0.57)\CellColorSuccess & + (2.34)\CellColorSuccess & ? (284.91)\CellColorUnknown \\
\hline
010\_Negative\_Property\_Assertions & ? (285.53)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.18)\CellColorSuccess & + (0.20)\CellColorSuccess & + (0.38)\CellColorSuccess & + (2.30)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
012\_Template\_Class & ? (285.57)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (284.78)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (213.28)\CellColorUnknown \\
\hline
013\_Cliques & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & + (1.15)\CellColorSuccess & + (1.18)\CellColorSuccess & + (1.33)\CellColorSuccess & + (2.97)\CellColorSuccess & ? (300.57)\CellColorUnknown \\
\hline
015\_Reflective\_Tautologies\_I & + (0.03)\CellColorSuccess & + (0.05)\CellColorSuccess & + (0.21)\CellColorSuccess & + (1.99)\CellColorSuccess & + (223.44)\CellColorSuccess \\
\hline
016\_Reflective\_Tautologies\_II & + (0.56)\CellColorSuccess & + (0.57)\CellColorSuccess & + (0.73)\CellColorSuccess & + (2.35)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
017\_Builtin\_Based\_Definitions & + (0.38)\CellColorSuccess & + (0.43)\CellColorSuccess & + (0.59)\CellColorSuccess & + (2.20)\CellColorSuccess & ? (300.22)\CellColorUnknown \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.16)\CellColorSuccess & + (0.17)\CellColorSuccess & + (0.34)\CellColorSuccess & + (2.25)\CellColorSuccess & ? (301.90)\CellColorUnknown \\
\hline
019\_Disjoint\_Annotation\_Properties & + (0.43)\CellColorSuccess & + (0.46)\CellColorSuccess & + (0.61)\CellColorSuccess & + (2.17)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
020\_Logical\_Complications & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
021\_Composite\_Enumerations & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.69)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
022\_List\_Member\_Access & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
023\_Unique\_List\_Components & + (0.46)\CellColorSuccess & + (0.51)\CellColorSuccess & + (0.63)\CellColorSuccess & + (2.24)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & + (0.71)\CellColorSuccess & + (0.73)\CellColorSuccess & + (0.85)\CellColorSuccess & + (2.47)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & ? (300.69)\CellColorUnknown & ? (300.31)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (0.47)\CellColorSuccess & + (0.48)\CellColorSuccess & + (0.64)\CellColorSuccess & + (2.28)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
027\_Inferred\_Property\_Characteristics\_II & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
028\_Inferred\_Property\_Characteristics\_III & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.36)\CellColorUnknown \\
\hline
029\_Ex\_Falso\_Quodlibet & + (0.92)\CellColorSuccess & + (0.93)\CellColorSuccess & + (1.13)\CellColorSuccess & + (2.69)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
030\_Bad\_Class & + (0.39)\CellColorSuccess & + (0.45)\CellColorSuccess & + (0.57)\CellColorSuccess & + (2.18)\CellColorSuccess & ? (300.38)\CellColorUnknown \\
\hline
031\_Large\_Universe & + (0.44)\CellColorSuccess & + (0.46)\CellColorSuccess & + (0.62)\CellColorSuccess & + (2.22)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
032\_Datatype\_Relationships & + (0.65)\CellColorSuccess & + (0.64)\CellColorSuccess & + (0.81)\CellColorSuccess & + (2.35)\CellColorSuccess & ? (300.46)\CellColorUnknown \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{Vampire-SInE}
using the complete OWL~2 Full axiomatization.
}
\label{tab:detailedresults-scalability-vampiresine-complete}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.04)\CellColorSuccess & + (0.06)\CellColorSuccess & + (0.20)\CellColorSuccess & + (1.84)\CellColorSuccess & + (20.19)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.04)\CellColorSuccess & + (0.06)\CellColorSuccess & + (0.21)\CellColorSuccess & + (1.81)\CellColorSuccess & + (19.28)\CellColorSuccess \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.02)\CellColorSuccess & + (0.04)\CellColorSuccess & + (0.19)\CellColorSuccess & + (1.82)\CellColorSuccess & + (19.34)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (4.99)\CellColorSuccess & + (5.04)\CellColorSuccess & + (5.21)\CellColorSuccess & + (6.77)\CellColorSuccess & + (24.38)\CellColorSuccess \\
\hline
005\_Everything\_is\_a\_Resource & + (0.06)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.23)\CellColorSuccess & + (1.86)\CellColorSuccess & + (20.32)\CellColorSuccess \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (9.63)\CellColorSuccess & + (9.74)\CellColorSuccess & + (9.66)\CellColorSuccess & + (11.43)\CellColorSuccess & + (29.27)\CellColorSuccess \\
\hline
007\_Equal\_Classes & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (3.13)\CellColorSuccess & + (3.14)\CellColorSuccess & + (3.37)\CellColorSuccess & + (5.06)\CellColorSuccess & + (23.54)\CellColorSuccess \\
\hline
009\_Existential\_Restriction\_Entailments & ? (300.00)\CellColorUnknown & ? (301.49)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
010\_Negative\_Property\_Assertions & ? (300.26)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.08)\CellColorSuccess & + (0.10)\CellColorSuccess & + (0.25)\CellColorSuccess & + (1.87)\CellColorSuccess & + (19.47)\CellColorSuccess \\
\hline
012\_Template\_Class & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
013\_Cliques & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
015\_Reflective\_Tautologies\_I & + (0.06)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.22)\CellColorSuccess & + (1.86)\CellColorSuccess & + (19.37)\CellColorSuccess \\
\hline
016\_Reflective\_Tautologies\_II & + (10.82)\CellColorSuccess & + (10.61)\CellColorSuccess & + (10.93)\CellColorSuccess & + (12.94)\CellColorSuccess & + (30.77)\CellColorSuccess \\
\hline
017\_Builtin\_Based\_Definitions & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.27)\CellColorSuccess & + (0.29)\CellColorSuccess & + (0.44)\CellColorSuccess & + (2.09)\CellColorSuccess & + (19.45)\CellColorSuccess \\
\hline
019\_Disjoint\_Annotation\_Properties & + (3.12)\CellColorSuccess & + (3.22)\CellColorSuccess & + (3.31)\CellColorSuccess & + (4.96)\CellColorSuccess & + (22.95)\CellColorSuccess \\
\hline
020\_Logical\_Complications & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
021\_Composite\_Enumerations & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
022\_List\_Member\_Access & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
023\_Unique\_List\_Components & + (6.97)\CellColorSuccess & + (6.93)\CellColorSuccess & + (6.92)\CellColorSuccess & + (8.87)\CellColorSuccess & + (26.57)\CellColorSuccess \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (11.97)\CellColorSuccess & + (12.16)\CellColorSuccess & + (11.97)\CellColorSuccess & + (14.30)\CellColorSuccess & + (31.64)\CellColorSuccess \\
\hline
027\_Inferred\_Property\_Characteristics\_II & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
028\_Inferred\_Property\_Characteristics\_III & ? (300.00)\CellColorUnknown & ? (301.10)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
029\_Ex\_Falso\_Quodlibet & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
030\_Bad\_Class & + (6.33)\CellColorSuccess & + (6.24)\CellColorSuccess & + (6.41)\CellColorSuccess & + (8.29)\CellColorSuccess & + (25.92)\CellColorSuccess \\
\hline
031\_Large\_Universe & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
032\_Datatype\_Relationships & + (0.09)\CellColorSuccess & + (0.11)\CellColorSuccess & + (0.25)\CellColorSuccess & + (1.94)\CellColorSuccess & + (19.53)\CellColorSuccess \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{iProver-SInE}
using the small-sufficient OWL~2 Full subaxiomatizations.
}
\label{tab:detailedresults-scalability-iproversine-small}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.04)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.24)\CellColorSuccess & + (2.03)\CellColorSuccess & + (22.87)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.05)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.24)\CellColorSuccess & + (2.09)\CellColorSuccess & + (21.85)\CellColorSuccess \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.05)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.14)\CellColorSuccess & + (22.07)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (0.10)\CellColorSuccess & + (0.12)\CellColorSuccess & + (0.30)\CellColorSuccess & + (2.12)\CellColorSuccess & + (21.97)\CellColorSuccess \\
\hline
005\_Everything\_is\_a\_Resource & + (0.05)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.07)\CellColorSuccess & + (22.50)\CellColorSuccess \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (0.07)\CellColorSuccess & + (0.09)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.96)\CellColorSuccess \\
\hline
007\_Equal\_Classes & + (0.07)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.08)\CellColorSuccess & + (22.23)\CellColorSuccess \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (0.06)\CellColorSuccess & + (0.09)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.97)\CellColorSuccess \\
\hline
009\_Existential\_Restriction\_Entailments & + (0.05)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.25)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.89)\CellColorSuccess \\
\hline
010\_Negative\_Property\_Assertions & + (0.29)\CellColorSuccess & + (0.32)\CellColorSuccess & + (0.49)\CellColorSuccess & + (2.33)\CellColorSuccess & + (22.21)\CellColorSuccess \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.05)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.93)\CellColorSuccess \\
\hline
012\_Template\_Class & + (0.27)\CellColorSuccess & + (0.24)\CellColorSuccess & + (0.41)\CellColorSuccess & + (2.25)\CellColorSuccess & + (22.13)\CellColorSuccess \\
\hline
013\_Cliques & + (164.20)\CellColorSuccess & + (191.29)\CellColorSuccess & ? (256.09)\CellColorUnknown & ? (259.50)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & + (0.08)\CellColorSuccess & + (0.09)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.85)\CellColorSuccess \\
\hline
015\_Reflective\_Tautologies\_I & + (0.05)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.25)\CellColorSuccess & + (2.10)\CellColorSuccess & + (21.73)\CellColorSuccess \\
\hline
016\_Reflective\_Tautologies\_II & + (0.11)\CellColorSuccess & + (0.13)\CellColorSuccess & + (0.30)\CellColorSuccess & + (2.12)\CellColorSuccess & + (21.76)\CellColorSuccess \\
\hline
017\_Builtin\_Based\_Definitions & + (0.08)\CellColorSuccess & + (0.10)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.09)\CellColorSuccess & + (21.93)\CellColorSuccess \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.05)\CellColorSuccess & + (0.07)\CellColorSuccess & + (0.24)\CellColorSuccess & + (2.07)\CellColorSuccess & + (22.50)\CellColorSuccess \\
\hline
019\_Disjoint\_Annotation\_Properties & + (0.05)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.25)\CellColorSuccess & + (2.10)\CellColorSuccess & + (21.91)\CellColorSuccess \\
\hline
020\_Logical\_Complications & + (40.67)\CellColorSuccess & + (45.04)\CellColorSuccess & + (47.79)\CellColorSuccess & + (42.16)\CellColorSuccess & + (62.69)\CellColorSuccess \\
\hline
021\_Composite\_Enumerations & + (42.32)\CellColorSuccess & + (38.32)\CellColorSuccess & + (46.15)\CellColorSuccess & + (38.11)\CellColorSuccess & + (63.10)\CellColorSuccess \\
\hline
022\_List\_Member\_Access & + (0.12)\CellColorSuccess & + (0.14)\CellColorSuccess & + (0.31)\CellColorSuccess & + (2.14)\CellColorSuccess & + (22.00)\CellColorSuccess \\
\hline
023\_Unique\_List\_Components & + (0.14)\CellColorSuccess & + (0.16)\CellColorSuccess & + (0.34)\CellColorSuccess & + (2.24)\CellColorSuccess & + (22.62)\CellColorSuccess \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & + (0.07)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.27)\CellColorSuccess & + (2.14)\CellColorSuccess & + (21.87)\CellColorSuccess \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & + (0.11)\CellColorSuccess & + (0.14)\CellColorSuccess & + (0.31)\CellColorSuccess & + (2.13)\CellColorSuccess & + (22.39)\CellColorSuccess \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (0.12)\CellColorSuccess & + (0.15)\CellColorSuccess & + (0.32)\CellColorSuccess & + (2.14)\CellColorSuccess & + (22.04)\CellColorSuccess \\
\hline
027\_Inferred\_Property\_Characteristics\_II & + (0.16)\CellColorSuccess & + (0.19)\CellColorSuccess & + (0.35)\CellColorSuccess & + (2.18)\CellColorSuccess & + (22.14)\CellColorSuccess \\
\hline
028\_Inferred\_Property\_Characteristics\_III & + (0.30)\CellColorSuccess & + (0.33)\CellColorSuccess & + (0.50)\CellColorSuccess & + (2.35)\CellColorSuccess & + (22.84)\CellColorSuccess \\
\hline
029\_Ex\_Falso\_Quodlibet & + (0.09)\CellColorSuccess & + (0.11)\CellColorSuccess & + (0.28)\CellColorSuccess & + (2.11)\CellColorSuccess & + (22.51)\CellColorSuccess \\
\hline
030\_Bad\_Class & + (0.07)\CellColorSuccess & + (0.08)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.09)\CellColorSuccess & + (22.07)\CellColorSuccess \\
\hline
031\_Large\_Universe & + (0.34)\CellColorSuccess & + (0.36)\CellColorSuccess & + (0.54)\CellColorSuccess & + (2.39)\CellColorSuccess & + (22.29)\CellColorSuccess \\
\hline
032\_Datatype\_Relationships & + (0.07)\CellColorSuccess & + (0.09)\CellColorSuccess & + (0.26)\CellColorSuccess & + (2.08)\CellColorSuccess & + (21.86)\CellColorSuccess \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{Vampire} (auto mode)
using the small-sufficient OWL~2 Full subaxiomatizations.
}
\label{tab:detailedresults-scalability-vampire-small}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.20)\CellColorSuccess & + (2.41)\CellColorSuccess & + (48.09)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.89)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (301.00)\CellColorUnknown \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.00)\CellColorSuccess & + (0.03)\CellColorSuccess & + (1.49)\CellColorSuccess & + (161.52)\CellColorSuccess & + (182.70)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (0.01)\CellColorSuccess & + (0.06)\CellColorSuccess & + (2.02)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
005\_Everything\_is\_a\_Resource & + (0.00)\CellColorSuccess & + (0.08)\CellColorSuccess & + (3.17)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (0.00)\CellColorSuccess & + (0.03)\CellColorSuccess & + (1.60)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
007\_Equal\_Classes & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.81)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.84)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
009\_Existential\_Restriction\_Entailments & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (2.01)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (285.58)\CellColorUnknown \\
\hline
010\_Negative\_Property\_Assertions & + (0.05)\CellColorSuccess & + (0.11)\CellColorSuccess & + (1.92)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.00)\CellColorSuccess & + (0.04)\CellColorSuccess & + (1.78)\CellColorSuccess & ? (285.25)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
012\_Template\_Class & + (0.01)\CellColorSuccess & + (0.17)\CellColorSuccess & + (6.56)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (274.53)\CellColorUnknown \\
\hline
013\_Cliques & + (4.20)\CellColorSuccess & + (4.25)\CellColorSuccess & + (5.60)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.52)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
015\_Reflective\_Tautologies\_I & + (0.00)\CellColorSuccess & + (0.18)\CellColorSuccess & + (5.07)\CellColorSuccess & ? (300.95)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
016\_Reflective\_Tautologies\_II & + (0.03)\CellColorSuccess & + (0.16)\CellColorSuccess & + (3.17)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
017\_Builtin\_Based\_Definitions & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.46)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.00)\CellColorSuccess & + (0.10)\CellColorSuccess & + (2.77)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
019\_Disjoint\_Annotation\_Properties & + (0.00)\CellColorSuccess & + (0.03)\CellColorSuccess & + (1.45)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
020\_Logical\_Complications & + (31.08)\CellColorSuccess & + (31.06)\CellColorSuccess & + (34.26)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
021\_Composite\_Enumerations & + (3.79)\CellColorSuccess & + (3.86)\CellColorSuccess & + (5.21)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
022\_List\_Member\_Access & + (0.02)\CellColorSuccess & + (0.20)\CellColorSuccess & + (7.69)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
023\_Unique\_List\_Components & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.42)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & + (0.01)\CellColorSuccess & + (0.34)\CellColorSuccess & + (9.76)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (7.36)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (0.01)\CellColorSuccess & + (0.06)\CellColorSuccess & + (1.46)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
027\_Inferred\_Property\_Characteristics\_II & + (0.01)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.18)\CellColorSuccess & + (1.83)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
028\_Inferred\_Property\_Characteristics\_III & + (0.02)\CellColorSuccess & + (0.03)\CellColorSuccess & + (0.18)\CellColorSuccess & + (1.81)\CellColorSuccess & ? (300.00)\CellColorUnknown \\
\hline
029\_Ex\_Falso\_Quodlibet & + (0.00)\CellColorSuccess & + (0.04)\CellColorSuccess & + (1.52)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
030\_Bad\_Class & + (0.00)\CellColorSuccess & + (0.04)\CellColorSuccess & + (1.49)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
031\_Large\_Universe & + (0.01)\CellColorSuccess & + (0.13)\CellColorSuccess & + (3.04)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
032\_Datatype\_Relationships & + (0.00)\CellColorSuccess & + (0.05)\CellColorSuccess & + (1.49)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline

\end{longtable}
\end{tiny}
\end{center}

\begin{center}
\begin{tiny}
\begin{longtable}{|l||c|c|c|c|c|}
\caption{%
Scalability results for the theorem prover \emph{Vampire-SInE}
using the small-sufficient OWL~2 Full subaxiomatizations.
}
\label{tab:detailedresults-scalability-vampiresine-small}
\\
\hline
\textbf{Test Case} & \textbf{0} & \textbf{1200} & \textbf{10k} & \textbf{100k} & \textbf{1M} \\
\hline
\hline
001\_Subgraph\_Entailment & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.80)\CellColorSuccess & + (19.53)\CellColorSuccess \\
\hline
002\_Existential\_Blank\_Nodes & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.76)\CellColorSuccess & + (20.15)\CellColorSuccess \\
\hline
003\_Blank\_Nodes\_for\_Literals & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.81)\CellColorSuccess & + (19.52)\CellColorSuccess \\
\hline
004\_Axiomatic\_Triples & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.79)\CellColorSuccess & + (19.35)\CellColorSuccess \\
\hline
005\_Everything\_is\_a\_Resource & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.78)\CellColorSuccess & + (19.54)\CellColorSuccess \\
\hline
006\_Literal\_Values\_represented\_by\_URIs\_and\_Blank\_Nodes & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.80)\CellColorSuccess & + (19.54)\CellColorSuccess \\
\hline
007\_Equal\_Classes & ? (0.00)\CellColorUnknown & ? (0.01)\CellColorUnknown & ? (0.16)\CellColorUnknown & ? (1.79)\CellColorUnknown & ? (20.31)\CellColorUnknown \\
\hline
008\_Inverse\_Functional\_Data\_Properties & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.77)\CellColorSuccess & + (19.40)\CellColorSuccess \\
\hline
009\_Existential\_Restriction\_Entailments & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.85)\CellColorSuccess & + (19.45)\CellColorSuccess \\
\hline
010\_Negative\_Property\_Assertions & + (0.01)\CellColorSuccess & + (0.03)\CellColorSuccess & + (0.18)\CellColorSuccess & + (1.82)\CellColorSuccess & + (20.14)\CellColorSuccess \\
\hline
011\_Entity\_Types\_as\_Classes & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.76)\CellColorSuccess & + (19.43)\CellColorSuccess \\
\hline
012\_Template\_Class & + (0.20)\CellColorSuccess & + (0.23)\CellColorSuccess & + (0.38)\CellColorSuccess & + (2.05)\CellColorSuccess & + (20.40)\CellColorSuccess \\
\hline
013\_Cliques & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
014\_Harry\_belongs\_to\_some\_Species & + (0.32)\CellColorSuccess & + (0.34)\CellColorSuccess & + (0.50)\CellColorSuccess & + (2.15)\CellColorSuccess & + (19.84)\CellColorSuccess \\
\hline
015\_Reflective\_Tautologies\_I & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.78)\CellColorSuccess & + (19.41)\CellColorSuccess \\
\hline
016\_Reflective\_Tautologies\_II & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.79)\CellColorSuccess & + (19.52)\CellColorSuccess \\
\hline
017\_Builtin\_Based\_Definitions & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
018\_Modified\_Logical\_Vocabulary\_Semantics & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.84)\CellColorSuccess & + (19.44)\CellColorSuccess \\
\hline
019\_Disjoint\_Annotation\_Properties & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.79)\CellColorSuccess & + (19.45)\CellColorSuccess \\
\hline
020\_Logical\_Complications & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
021\_Composite\_Enumerations & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
022\_List\_Member\_Access & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.18)\CellColorSuccess & + (1.82)\CellColorSuccess & + (19.34)\CellColorSuccess \\
\hline
023\_Unique\_List\_Components & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.78)\CellColorSuccess & + (19.77)\CellColorSuccess \\
\hline
024\_Cardinality\_Restrictions\_on\_Complex\_Properties & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.80)\CellColorSuccess & + (19.53)\CellColorSuccess \\
\hline
025\_Cyclic\_Dependencies\_between\_Complex\_Properties & + (0.01)\CellColorSuccess & + (0.03)\CellColorSuccess & + (0.18)\CellColorSuccess & + (1.79)\CellColorSuccess & + (19.43)\CellColorSuccess \\
\hline
026\_Inferred\_Property\_Characteristics\_I & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.80)\CellColorSuccess & + (19.42)\CellColorSuccess \\
\hline
027\_Inferred\_Property\_Characteristics\_II & + (0.03)\CellColorSuccess & + (0.05)\CellColorSuccess & + (0.19)\CellColorSuccess & + (1.81)\CellColorSuccess & + (19.36)\CellColorSuccess \\
\hline
028\_Inferred\_Property\_Characteristics\_III & ? (300.00)\CellColorUnknown & + (242.19)\CellColorSuccess & + (262.52)\CellColorSuccess & ? (300.00)\CellColorUnknown & ? (300.00)\CellColorUnknown \\
\hline
029\_Ex\_Falso\_Quodlibet & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.78)\CellColorSuccess & + (19.47)\CellColorSuccess \\
\hline
030\_Bad\_Class & + (0.00)\CellColorSuccess & + (0.01)\CellColorSuccess & + (0.16)\CellColorSuccess & + (1.84)\CellColorSuccess & + (19.33)\CellColorSuccess \\
\hline
031\_Large\_Universe & ? (0.00)\CellColorUnknown & ? (0.01)\CellColorUnknown & ? (0.16)\CellColorUnknown & ? (1.80)\CellColorUnknown & ? (19.35)\CellColorUnknown \\
\hline
032\_Datatype\_Relationships & + (0.00)\CellColorSuccess & + (0.02)\CellColorSuccess & + (0.17)\CellColorSuccess & + (1.80)\CellColorSuccess & + (19.63)\CellColorSuccess \\
\hline

\end{longtable}

==> (inline-2) <==
\begin{array}{l}
    \langle I(\texttt{ex:w}), I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \\
    \langle I(\texttt{ex:c}), I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \\
    \langle I(\texttt{ex:p}), I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:range}))
\end{array}
\begin{array}{l}
    \langle I(\texttt{ex:w}), I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \\
    \langle I(\texttt{ex:c}), I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \\
    \langle I(\texttt{ex:p}), I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:range}))
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:bob}), I(\texttt{"xyz"})\rangle  \in \mathrm{IEXT}(I(\texttt{foaf:mbox\_sha1sum})) \text{, and} \\
    (1b) & \langle I(\texttt{ex:robert}), I(\texttt{"xyz"})\rangle  \in \mathrm{IEXT}(I(\texttt{foaf:mbox\_sha1sum})) \text{,}
\end{array}
\begin{array}{rl}
    (2) & \langle I(\texttt{foaf:mbox\_sha1sum}), I(\texttt{owl:InverseFunctionalProperty})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) .
\end{array}
\begin{array}{rl}
    (2') & I(\texttt{foaf:mbox\_sha1sum}) \in \mathrm{ICEXT}(I(\texttt{owl:InverseFunctionalProperty})) .
\end{array}
\begin{array}{rl}
    (3) & \forall x_1\,, x_2\,, y:\: \\ 
        & \quad \langle x_1, y\rangle  \in \mathrm{IEXT}(I(\texttt{foaf:mbox\_sha1sum})) \;\wedge \\ 
        & \quad \langle x_2, y\rangle  \in \mathrm{IEXT}(I(\texttt{foaf:mbox\_sha1sum})) \\ 
        & \quad \Rightarrow x_1 = x_2
\end{array}
\]
Applying (3) to (1a) and (1b) with
\[
\begin{array}{rcl}
    x_1 & := & I(\texttt{ex:bob}) \text{,} \\
    x_2 & := & I(\texttt{ex:robert}) \text{, and} \\
    y & := & I(\texttt{"xyz"})
\end{array}
\]
results in
\[
\begin{array}{rl}
    (4) & I(\texttt{ex:bob}) = I(\texttt{ex:robert}) .
\end{array}
\begin{array}{rl}
    (5) & \langle I(\texttt{ex:bob}), I(\texttt{ex:robert})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) \text{.}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:p}), I(\texttt{owl:ObjectProperty})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:c}), I(\texttt{owl:Class})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:s}), z\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1d) & \langle z, I(\texttt{owl:Restriction})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1e) & \langle z, I(\texttt{ex:p})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1f) & \langle z, I(\texttt{ex:c})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:someValuesFrom})) \text{ .}
\end{array}
\begin{array}{rll}
    (3) & \forall y:\: & y \in \mathrm{ICEXT}(z)
          \Leftrightarrow \\
        & & \exists x:\: 
            \left[\, \langle y, x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) 
            \;\wedge\; 
            x \in \mathrm{ICEXT}(I(\texttt{ex:c})) 
            \,\right] \text{ .}
\end{array}
\]
From (2) and (3) follows
\[
\begin{array}{rl}
    (4) & \exists x:\: 
          \langle I(\texttt{ex:s}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) 
          \;\wedge\;
          x \in \mathrm{ICEXT}(I(\texttt{ex:c})) 
          \text{ .}
\end{array}
\begin{array}{rl}
    (5) & \exists x:\: 
          \langle I(\texttt{ex:s}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) 
          \;\wedge\;
          \langle x, I(\texttt{ex:c})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) 
          \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:p}), I(\texttt{owl:ObjectProperty})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\ 
    (1b) & \langle I(\texttt{ex:s}), x_1\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle x_1, I(\texttt{ex:p})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1d) & \langle x_1, x_2\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:allValuesFrom})) \text{ ,} \\
    (1e) & \langle x_2, x_3\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:complementOf})) \text{ ,} \\
    (1f) & \langle x_3, x_4\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1g) & \langle x_4, I(\texttt{ex:o})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1h) & \langle x_4, I(\texttt{rdf:nil})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (2b) & I(\texttt{ex:s}) \in \mathrm{ICEXT}(x_1) \text{ .}
\end{array}
\begin{array}{rl}
    (2c) & \forall y:\: y \in \mathrm{ICEXT}(x_1) \Leftrightarrow \\ 
         & \forall z:\: \left[ 
           \langle y, z\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) 
           \Rightarrow 
           z \in \mathrm{ICEXT}(x_2) 
           \right] \text{ .}
\end{array}
\begin{array}{rl}
    (2e) & \forall y:\: y \in \mathrm{ICEXT}(x_2)
           \Leftrightarrow 
           y \notin \mathrm{ICEXT}(x_3) \text{ .}
\end{array}
\begin{array}{rl}
    (2f) & \forall y:\: 
           y \in \mathrm{ICEXT}(x_3) 
           \Leftrightarrow 
           y = I(\texttt{ex:o}) \text{ .}
\end{array}
\]
Assume that
\[
\begin{array}{rl}
    (3) & \langle I(\texttt{ex:s}), I(\texttt{ex:o})\rangle  
          \in IEXT(I(\texttt{ex:p})) \text{ .}
\end{array}
\]
By (2b), (2c) and (3) we receive
\[
\begin{array}{rl}
    (4) & I(\texttt{ex:o}) \in \mathrm{ICEXT}(x_2) \text{ .}
\end{array}
\]
By (4) and (2e) follows
\[
\begin{array}{rl}
    (5) & I(\texttt{ex:o}) \notin \mathrm{ICEXT}(x_3) \text{ .}
\end{array}
\]
By (5) and (2f) follows
\[
\begin{array}{rl}
    (6) & I(\texttt{ex:o}) \neq I(\texttt{ex:o}) \text{ .}
\end{array}
\begin{array}{rl}
    (3') & \langle I(\texttt{ex:s}), I(\texttt{ex:o})\rangle  
           \notin \mathrm{IEXT}(I(\texttt{ex:p})) \text{ .}
\end{array}
\begin{array}{rl}
    (7a) & I(\texttt{ex:s}) \in \mathrm{IR} \text{ ,} \\
    (7b) & I(\texttt{ex:o}) \in \mathrm{IR} \text{ .}
\end{array}
\begin{array}{rl}
    (7c) & I(\texttt{ex:p}) \in \mathrm{IP} \text{ .}
\end{array}
\begin{array}{rl}
    (8a) & \langle z, I(\texttt{ex:s})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:sourceIndividual})) \text{ ,} \\
    (8b) & \langle z, I(\texttt{ex:p})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:assertionProperty})) \text{ ,} \\
    (8c) & \langle z, I(\texttt{ex:o})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:targetIndividual})) \text{ .}
\end{array}
\begin{array}{rl}
    (9) & z \in \mathrm{ICEXT}(I(\texttt{owl:NegativePropertyAssertion})) \text{ ,}
\end{array}
\begin{array}{rl}
    (9') & \langle z, I(\texttt{owl:NegativePropertyAssertion})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{owl:Class}), I(\texttt{owl:ObjectProperty})) 
           \in \mathrm{IEXT}(I(\texttt{owl:disjointWith})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:x}), I(\texttt{owl:Class})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:x}), I(\texttt{owl:ObjectProperty})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1b') & I(\texttt{ex:x}) \in \mathrm{ICEXT}(I(\texttt{owl:Class})) \text{ ,} \\
    (1c') & I(\texttt{ex:x}) \in \mathrm{ICEXT}(I(\texttt{owl:ObjectProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall z: \neg \left[ 
            z \in \mathrm{ICEXT}(I(\texttt{owl:Class})) \;\wedge\; 
            z \in \mathrm{ICEXT}(I(\texttt{owl:ObjectProperty})) \right] \text{ .}
\end{array}
\]
Specialization (2) to $z := I(\texttt{ex:x})$ implies
\[
\begin{array}{rl}
    (3) & \neg \left[ 
            I(\texttt{ex:x}) \in \mathrm{ICEXT}(I(\texttt{owl:Class})) \;\wedge\;
            I(\texttt{ex:x}) \in \mathrm{ICEXT}(\texttt{owl:ObjectProperty})) \right] \text{ .}
\end{array}
\begin{array}{rl}
    (1a1) & \langle I(\texttt{foaf:Person}), I(\texttt{owl:Class})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b1) & \langle I(\texttt{ex:PersonAttribute}), l_1\rangle  
            \in \mathrm{IEXT}(I(\texttt{owl:intersectionOf})) \text{ ,} \\
    (1c1) & \langle l_1, I(\texttt{owl:DatatypeProperty})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c2) & \langle l_1, l_2\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c3) & \langle l_2, I(\texttt{owl:FunctionalProperty})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c4) & \langle l_2, l_3\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c5) & \langle l_3, r\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c6) & \langle l_3, I(\texttt{rdf:nil})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d1) & \langle r, I(\texttt{owl:Restriction})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1d2) & \langle r, I(\texttt{rdfs:domain})\rangle  
            \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1d3) & \langle r, I(\texttt{foaf:Person})\rangle  
            \in \mathrm{IEXT}(I(\texttt{owl:hasValue})) \text{ ,} \\
    (1e1) & \langle I(\texttt{ex:name}), I(\texttt{ex:PersonAttribute})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1f1) & \langle I(\texttt{ex:alice}), I(\texttt{"alice"})\rangle  
            \in \mathrm{IEXT}(I(\texttt{ex:name})) \text{ .}
\end{array}
\begin{array}{rll}
    (2) & \forall x:\: & x \in \mathrm{ICEXT}(I(\texttt{ex:PersonAttribute})) 
            \Leftrightarrow \\
        & &   x \in \mathrm{ICEXT}(I(\texttt{owl:DatatypeProperty})) \;\wedge\; \\ 
        & &   x \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \;\wedge\; \\
        & &   x \in \mathrm{ICEXT}(r) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & I(\texttt{ex:name}) 
          \in \mathrm{ICEXT}(I(\texttt{ex:PersonAttribute})) \text{ .}
\end{array}
\]
From (3) and (2) follows
\[
\begin{array}{rl}
    (4) & I(\texttt{ex:name}) 
          \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (5) & \langle I(\texttt{ex:name}), I(\texttt{owl:FunctionalProperty})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rll}
    (6) & \forall x: & x \in ICEXT(r) \Leftrightarrow \\
        & &  \langle x, I(\texttt{foaf:Person})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdfs:domain})) \text{ .}
\end{array}
\]
From (3) and (2) follows
\[
\begin{array}{rl}
    (7) & I(\texttt{ex:name}) \in \mathrm{ICEXT}(r) \text{ .}
\end{array}
\]
From (7) and (6) follows
\[
\begin{array}{rl}
    (8) & \langle I(\texttt{ex:name}), I(\texttt{foaf:Person})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdfs:domain})) \text{ .}
\end{array}
\begin{array}{rl}
    (9) & I(\texttt{ex:alice}) 
          \in \mathrm{ICEXT}(I(\texttt{foaf:Person})) \text{ .}
\end{array}
\begin{array}{rl}
    (10) & \langle I(\texttt{ex:alice}), I(\texttt{foaf:Person})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:Clique}), I(\texttt{owl:Class})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:sameCliqueAs}), I(\texttt{owl:sameAs})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subPropertyOf})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:sameCliqueAs}), I(\texttt{ex:Clique})\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:range})) \text{ ,} \\
    (1d) & \langle I(\texttt{ex:Clique}), r\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ ,} \\
    (1e) & \langle r, I(\texttt{owl:Restriction})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1f) & \langle r, I(\texttt{ex:sameCliqueAs})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1g) & \langle r, I(\texttt{ex:Clique})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:someValuesFrom})) \text{ ,} \\
    (1h) & \langle I(\texttt{foaf:knows}), I(\texttt{owl:ObjectProperty})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1j) & \langle I(\texttt{foaf:knows}), l_1\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1k) & \langle l_1, I(\texttt{rdf:type})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1m) & \langle l_1, l_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1n) & \langle l_2, I(\texttt{ex:sameCliqueAs})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1o) & \langle l_2, l_3\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1p) & \langle l_3, i\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1q) & \langle l_3, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1r) & \langle i, I(\texttt{rdf:type})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \text{ ,} \\
    (1s) & \langle I(\texttt{ex:JoesGang}), I(\texttt{ex:Clique})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1t) & \langle I(\texttt{ex:alice}), I(\texttt{ex:JoesGang})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1u) & \langle I(\texttt{ex:bob}), I(\texttt{ex:JoesGang})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1s') & I(\texttt{ex:JoesGang}) 
    \in \mathrm{ICEXT}(I(\texttt{ex:Clique})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall x:\: 
          x \in \mathrm{ICEXT}(I(\texttt{ex:Clique})) 
          \Rightarrow 
          x \in \mathrm{ICEXT}(r) \text{ .}
\end{array}
\begin{array}{rll}
    (3) & \forall x:\: & x \in \mathrm{ICEXT}(r) \Leftrightarrow \\ 
        & & \exists y:\: \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{ex:sameCliqueAs})) 
                          \;\wedge\; y \in \mathrm{ICEXT}(I(\texttt{ex:Clique})) \text{ .}
\end{array}
\]
From (1s'), (2) and (3) follows
\[
\begin{array}{rl}
    (4) & \exists y: \langle I(\texttt{ex:JoesGang}), y\rangle  \in \mathrm{IEXT}(I(\texttt{ex:sameCliqueAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (5) & \langle I(\texttt{ex:JoesGang}), y\rangle  \in \mathrm{IEXT}(I(\texttt{ex:sameCliqueAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (6) & \langle I(\texttt{ex:JoesGang}), y\rangle  \in \mathrm{IEXT}(I(\texttt{ex:sameAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (6) & y = I(\texttt{ex:JoesGang}) \text{ .}
\end{array}
\]
By (4) and (6) we receive
\[
\begin{array}{rl}
    (7) & \langle I(\texttt{ex:JoesGang}), I(\texttt{ex:JoesGang})\rangle  
          \in \mathrm{IEXT}(I(\texttt{ex:sameCliqueAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \forall x\,\,y:\: \langle x, y\rangle  \in \mathrm{IEXT}(i) 
          \Leftrightarrow 
          \langle y, x\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\]
From (1u) and (8) follows:
\[
\begin{array}{rl}
    (9) & \langle I(\texttt{ex:JoesGang}), I(\texttt{ex:bob})\rangle  
          \in \mathrm{IEXT}(i) \text{ .}
\end{array}
\begin{array}{rl}
    (10) & \forall y_0,\,y_1,\,y_2,\,y_3:\: \\ 
         & \quad \langle y_0, y_1\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \;\wedge\; \\
         & \quad \langle y_1, y_2\rangle  \in \mathrm{IEXT}(I(\texttt{ex:sameCliqueAs})) \;\wedge\; \\
         & \quad \langle y_2, y_3\rangle  \in \mathrm{IEXT}(i) \\ 
         & \quad \Rightarrow
             \langle y_0, y_3\rangle  \in \mathrm{IEXT}(I(\texttt{foaf:knows})) \text{ .}
\end{array}
\]
Finally, from (10), (1t), (7) and (9) follows
\[
\begin{array}{rl}
    (11) & \langle I(\texttt{ex:alice}), I(\texttt{ex:bob})\rangle  
           \in \mathrm{IEXT}(I(\texttt{foaf:knows})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:Eagle}), I(\texttt{ex:Species})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:Falcon}), I(\texttt{ex:Species})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:harry}), u\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1d1) & \langle u, l_1\rangle  
            \in \mathrm{IEXT}(I(\texttt{owl:unionOf})) \text{ ,} \\
    (1d2) & \langle l_1, I(\texttt{ex:Eagle})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d3) & \langle l_1, l_2\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d4) & \langle l_2, I(\texttt{ex:Falcon})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d5) & \langle l_2, I(\texttt{rdf:nil})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rll}
    (2) & \exists x:\: & 
            \langle I(\texttt{ex:harry}), x\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \;\wedge\; \\ 
        & & \langle x, I(\texttt{ex:Species})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & I(\texttt{ex:harry}) 
          \notin \mathrm{ICEXT}(I(\texttt{ex:Eagle})) \text{ .}
\end{array}
\begin{array}{rl}
    (4) & I(\texttt{ex:harry}) \in \mathrm{ICEXT}(u) \text{ .}
\end{array}
\begin{array}{rll}
    (5) & \forall x:\: & x \in \mathrm{ICEXT}(u) 
          \Leftrightarrow \\ 
        & & x \in \mathrm{ICEXT}(I(\texttt{ex:Eagle})) 
            \vee 
            x \in \mathrm{ICEXT}(I(\texttt{ex:Falcon})) \text{ .}
\end{array}
\]
Specializing (4) to $x := I(\texttt{ex:harry})$ implies
\[
\begin{array}{rl}
    (6) & I(\texttt{ex:harry}) \in \mathrm{ICEXT}(u) 
          \Leftrightarrow \\ 
        & I(\texttt{ex:harry}) \in \mathrm{ICEXT}(\texttt{ex:Eagle}) 
          \vee 
          I(\texttt{ex:harry}) \in \mathrm{ICEXT}(\texttt{ex:Falcon}) \text{ .}
\end{array}
\]
By (4), (6) and (3) we get
\[
\begin{array}{rl}
    (7) & I(\texttt{ex:harry}) \in \mathrm{ICEXT}(I(\texttt{ex:Falcon})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \langle I(\texttt{ex:harry}), I(\texttt{ex:Falcon})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\]
From (8) and (1b) follows:
\[
\begin{array}{rll}
    (9) & \exists x:\: &  
            \langle I(\texttt{ex:harry}), x\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) 
            \;\wedge\; \\
        & & \langle x, I(\texttt{ex:Species})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}

==> (inline-3) <==
\begin{array}{rl}
    (1) & \langle c_1, c_2\rangle  \in \mathrm{IEXT}(I(\texttt{owl:equivalentClass})) \text{ .}
\end{array}
\begin{array}{rl}
    (2a) & c_1 \in \mathrm{IC} \text{ ,}\\
    (2b) & c_2 \in \mathrm{IC} \text{ ,}\\
    (2c) & \forall x:\: 
           x \in \mathrm{ICEXT}(c_1) 
           \Leftrightarrow 
           x \in \mathrm{ICEXT}(c_2)
           \text{ .}
\end{array}
\begin{array}{rl}
    (3) & \forall x:\: 
          x \in \mathrm{ICEXT}(c_1) 
          \Rightarrow 
          x \in \mathrm{ICEXT}(c_2) 
          \text{ .}
\end{array}
\begin{array}{rl}
    (4) & \langle c_1, c_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ .}
\end{array}
\begin{array}{rll}
    (5) & \forall x,\,y:\: & 
            \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{owl:equivalentClass})) \\ 
        & & \Rightarrow \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf}))
            \text{ .}
\end{array}
\begin{array}{rl}
    (6a) & I(\texttt{owl:equivalentClass}) \in \mathrm{IP} \text{ .}
\end{array}
\begin{array}{rl}
    (6b) & \langle I(\texttt{rdfs:subClassOf}), I(\texttt{rdf:Property})\rangle  
    \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (6b') & I(\texttt{rdfs:subClassOf}) \in \mathrm{IP} \text{ .}
\end{array}
\begin{array}{rl}
    (7) & \langle I(\texttt{owl:equivalentClass}), I(\texttt{rdfs:subClassOf})\rangle  
    \in \mathrm{IEXT}(I(\texttt{rdfs:subPropertyOf})) \text{ .}
\end{array}
\begin{array}{cl}
    (1a) & \langle I(\texttt{ex:notInstanceOf}), I(\texttt{rdf:type})\rangle  
         \in \mathrm{IEXT}(I(\texttt{owl:propertyDisjointWith})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:w}), I(\texttt{ex:c})\rangle  
         \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:u}), I(\texttt{ex:c})\rangle  
         \in \mathrm{IEXT}(I(\texttt{ex:notInstanceOf})) \text{ .}
\end{array}
\begin{array}{cll}
    (1a') & \forall x,\,y: \neg [\, &
            \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{ex:notInstanceOf})) \;\wedge\; \\ 
          & & \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \,] \text{ .}
\end{array}
\]
Specializing (1a') to $x := I(\texttt{ex:w})$ 
and $y := I(\texttt{ex:c})$ implies
\[
\begin{array}{cll}
    (2) & \neg [\, & 
            \langle I(\texttt{ex:w}), I(\texttt{ex:c})\rangle  
            \in \mathrm{IEXT}(I(\texttt{ex:notInstanceOf})) \;\wedge\; \\ 
        & & \langle I(\texttt{ex:w}), I(\texttt{ex:c})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \,] \text{ .}
\end{array}
\]
From (1b) and (2) follows
\[
\begin{array}{cl}
    (3) & \langle I(\texttt{ex:w}), I(\texttt{ex:c})\rangle  
          \notin \mathrm{IEXT}(I(\texttt{ex:notInstanceOf})) \text{ .}
\end{array}
\]
From (1c) and~(3) follows
\[
\begin{array}{cl}
    (4) & I(\texttt{ex:w}) \neq I(\texttt{ex:u}) \text{ .}
\end{array}
\begin{array}{cl}
    (5)  \langle I(\texttt{ex:w}), I(\texttt{ex:u})\rangle  
         \in \mathrm{IEXT}(I(\texttt{owl:differentFrom})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{owl:sameAs}), I(\texttt{ex:Person})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdfs:domain})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:w}), I(\texttt{ex:u})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & I(\texttt{ex:w}) \in \mathrm{ICEXT}(I(\texttt{ex:Person})) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & I(\texttt{ex:w}) = I(\texttt{ex:u}) \text{ .}
\end{array}
\begin{array}{rl}
    (4) & I(\texttt{ex:u}) \in \mathrm{ICEXT}(I(\texttt{ex:Person})) \text{ .}
\end{array}
\begin{array}{rl}
    (5) & \langle I(\texttt{ex:u}), I(\texttt{ex:Person})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{skos:prefLabel}), I(\texttt{skos:altLabel})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:propertyDisjointWith})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:foo}), I(\texttt{"foo"})\rangle  
           \in \mathrm{IEXT}(I(\texttt{skos:prefLabel})) \text{ ,} \\
    (1c) & \langle I(\texttt{ex:foo}), I(\texttt{"foo"})\rangle  
           \in \mathrm{IEXT}(I(\texttt{skos:altLabel})) \text{ .}
\end{array}
\begin{array}{rll}
    (2) & \forall x,\,y:\: \neg [\, &
            \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{skos:prefLabel})) \;\wedge\; \\ 
        & & \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{skos:altLabel})) 
            \,] \text{ .}
\end{array}
\begin{array}{rll}
    (3) & \neg [ \; & 
            \langle I(\texttt{ex:foo}), I(\texttt{"foo"})\rangle  
            \in \mathrm{IEXT}(I(\texttt{skos:prefLabel})) \;\wedge\; \\ 
        & & \langle I(\texttt{ex:foo}), I(\texttt{"foo"})\rangle  
            \in \mathrm{IEXT}(I(\texttt{skos:altLabel})) 
            \,] \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:c}), lu_1\rangle  \in \mathrm{IEXT}(I(\texttt{owl:unionOf})) \text{ ,} \\
    (1b) & \langle lu_1, I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c) & \langle lu_1, lu_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d) & \langle lu_2, I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e) & \langle lu_2, lu_3\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1f) & \langle lu_3, I(\texttt{ex:c3})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1g) & \langle lu_3, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1h) & \langle I(\texttt{ex:d}), I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:disjointWith})) \text{ ,} \\
    (1j) & \langle I(\texttt{ex:d}), xs\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ ,} \\
    (1k) & \langle xs, li_1\rangle  \in \mathrm{IEXT}(I(\texttt{owl:intersectionOf})) \text{ ,} \\
    (1m) & \langle li_1, I(\texttt{ex:c})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1n) & \langle li_1, li_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1o) & \langle li_2, xc\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1p) & \langle li_2, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1q) & \langle xc, I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:complementOf})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & I(\texttt{ex:c3}) \in \mathrm{IC} \text{ .}
\end{array}
\]
and
\[
\begin{array}{rll}
    (3) & \forall x:\: & x \in \mathrm{ICEXT}(I(\texttt{ex:c})) 
          \Leftrightarrow \\
        & & x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) \;\vee\;
            x \in \mathrm{ICEXT}(I(\texttt{ex:c2})) \;\vee\;
            x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \text{ .}
\end{array}
\begin{array}{rl}
    (4) & I(\texttt{ex:d}) \in \mathrm{IC}
\end{array}
\begin{array}{rl}
    (5) & \forall x:\: \neg [\, 
          x \in \mathrm{ICEXT}(I(\texttt{ex:d})) \;\wedge\; 
          x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) \,] \text{ .}
\end{array}
\begin{array}{rl}
    (6) & \forall x:\: 
          x \in \mathrm{ICEXT}(I(\texttt{ex:d})) 
          \Rightarrow 
          x \in \mathrm{ICEXT}(xs) \text{ .}
\end{array}
\begin{array}{rl}
    (7) & \forall x:\: 
          x \in \mathrm{ICEXT}(xs) 
          \Leftrightarrow 
          x \in \mathrm{ICEXT}(I(\texttt{ex:c})) \;\wedge\; 
          x \in \mathrm{ICEXT}(xc) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \forall x:\: 
          x \in ICEXT(xc) 
          \Leftrightarrow 
          x \notin \mathrm{ICEXT}(I(\texttt{ex:c2})) \text{ .}
\end{array}
\]
From (6), (7) and~(8) follows
\[
\begin{array}{rl}
    (9) & \forall x:\: 
          x \in \mathrm{ICEXT}(I(\texttt{ex:d}))
          \Rightarrow 
          x \in \mathrm{ICEXT}(I(\texttt{ex:c}))
          \;\wedge\; 
          x \notin \mathrm{ICEXT}(I(\texttt{ex:c2})) \text{ .}
\end{array}
\]
From (9) and (3) follows
\[
\begin{array}{rl}
    (10) & \forall x:\: 
           x \in \mathrm{ICEXT}(I(\texttt{ex:d})) 
           \Rightarrow 
           x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) 
           \;\vee\; 
           x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \text{ .}
\end{array}
\]
From (10) and (5) follows
\[
\begin{array}{rl}
    (11) & \forall x:\: 
           x \in \mathrm{ICEXT}(I(\texttt{ex:d})) 
           \Rightarrow 
           x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \text{ .}
\end{array}
\begin{array}{rl}
    (12) & \langle I(\texttt{ex:d}), I(\texttt{ex:c3})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a1) & \langle I(\texttt{ex:c1}), l_{11}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1a2) & \langle l_{11}, I(\texttt{ex:w1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1a3) & \langle l_{11}, l_{12})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1a4) & \langle l_{12}, I(\texttt{ex:w2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1a5) & \langle l_{12}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1b1) & \langle I(\texttt{ex:c2}), l_{21})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1b2) & \langle l_{21}, I(\texttt{ex:w2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b3) & \langle l_{21}, l_{22})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1b4) & \langle l_{22}, I(\texttt{ex:w3})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b5) & \langle l_{22}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c1) & \langle I(\texttt{ex:c3}), l_{31})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1c2) & \langle l_{31}, I(\texttt{ex:w1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c3) & \langle l_{31}, l_{32}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c4) & \langle l_{32}, I(\texttt{ex:w2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c5) & \langle l_{32}, l_{33}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c6) & \langle l_{33}, I(\texttt{ex:w3})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c7) & \langle l_{33}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d1) & \langle I(\texttt{ex:c4}), l_{41}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:unionOf})) \text{ ,} \\
    (1d2) & \langle l_{41}, I(\texttt{ex:c1})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d3) & \langle l_{41}, l_{42})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d4) & \langle l_{42}, I(\texttt{ex:c2})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d5) & \langle l_{42}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (2a) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) \Leftrightarrow x = I(\texttt{ex:w1}) \vee x = I(\texttt{ex:w2}) \text{ ,} \\
    (2b) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:c2})) \Leftrightarrow x = I(\texttt{ex:w2}) \vee x = I(\texttt{ex:w3}) \text{ ,} \\
    (2c) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \Leftrightarrow x = I(\texttt{ex:w1}) \vee x = I(\texttt{ex:w2}) \vee x = I(\texttt{ex:w3}) \text{ .}
\end{array}
\begin{array}{rl}
    (2d) & \forall x:\: x \in \mathrm{ICEXT}(\texttt{ex:c4}) \Leftrightarrow x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) \vee x \in \mathrm{ICEXT}(I(\texttt{ex:c2})) \text{ .}
\end{array}
\begin{array}{rl}
    (3a) & I(\texttt{ex:c3}) \in \mathrm{IC} \text{ .}
\end{array}
\begin{array}{rl}
    (3b) & I(\texttt{ex:c4}) \in \mathrm{IC} \text{ .}
\end{array}
\]
From (2a), (2b) and (2c) follows
\[
\begin{array}{rl}
    (4) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \Leftrightarrow 
            x \in \mathrm{ICEXT}(I(\texttt{ex:c1})) \vee x \in \mathrm{ICEXT}(I(\texttt{ex:c2})) \text{ .}
\end{array}
\]
From (2d) and (4) follows
\[
\begin{array}{rl}
    (5) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:c3})) \Leftrightarrow x \in \mathrm{ICEXT}(I(\texttt{ex:c4})) \text{ .}
\end{array}
\begin{array}{rl}
    (6) & \langle I(\texttt{ex:c3}), I(\texttt{ex:c4})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:equivalentClass})) .
\end{array}
\begin{array}{rl}
    (1a1) & \langle I(\texttt{skos:memberList}), pL\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subPropertyOf})) \text{ ,} \\
    (1b1) & \langle I(\texttt{skos:member}), l_{11}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1b2) & \langle l_{11}, pL\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b3) & \langle l_{11}, l_{12}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1b4) & \langle l_{12}, I(\texttt{rdf:first})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b5) & \langle l_{12}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c1) & \langle pL, l_{21}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1c2) & \langle l_{21}, pL\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c3) & \langle l_{21}, l_{22}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c4) & \langle l_{22}, I(\texttt{rdf:rest})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c5) & \langle l_{22}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d1) & \langle I(\texttt{ex:MyOrderedCollection}), I(\texttt{skos:OrderedCollection})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1e1) & \langle I(\texttt{ex:MyOrderedCollection}), l_{31}\rangle  \in \mathrm{IEXT}(I(\texttt{skos:memberList})) \text{ ,} \\
    (1e2) & \langle l_{31}, I(\texttt{ex:X})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e3) & \langle l_{31}, l_{32})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1e4) & \langle l_{32}, I(\texttt{ex:Y})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e5) & \langle l_{32}, l_{33})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1e6) & \langle l_{33}, I(\texttt{ex:Z})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e7) & \langle l_{33}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (1e1') & \langle I(\texttt{ex:MyOrderedCollection}), l_{31}\rangle  \in \mathrm{IEXT}(pL) \text{ .}
\end{array}
\begin{array}{rll}
    (2b) & \forall y_0,\,y_1,\,y_2:\: &
              \langle y_0, y_1\rangle  \in \mathrm{IEXT}(pL) \;\wedge\; \\
         & &  \langle y_1, y_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \\ 
         & & \Rightarrow \langle y_0, y_2\rangle  \in \mathrm{IEXT}(I(\texttt{skos:member})) \text{ .} 
\end{array}
\]
and from (1c1) to (1c5) we get
\[
\begin{array}{rll}
    (2c) & \forall y_0,\,y_1,\,y_2:\: & 
             \langle y_0, y_1\rangle  \in \mathrm{IEXT}(pL) \;\wedge\; \\
         & & \langle y_1, y_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \\ 
         & & \Rightarrow \langle y_0, y_2\rangle  \in \mathrm{IEXT}(pL) \text{ .}
\end{array}
\begin{array}{rl}
    (3a) & \langle I(\texttt{ex:MyOrderedCollection}), I(\texttt{ex:X})\rangle  
           \in \mathrm{IEXT}(I(\texttt{skos:member})) \text{ .}
\end{array}
\]
from (2b), (1e1') and (1e2).
Further, by (2c), (1e1') and (1e3) we receive
\[
\begin{array}{rl}
    (1e1'') & \langle I(\texttt{ex:MyOrderedCollection}), l_{32}\rangle  
              \in \mathrm{IEXT}(pL) \text{ .}
\end{array}
\begin{array}{rl}
    (3b) & \langle I(\texttt{ex:MyOrderedCollection}), I(\texttt{ex:Y})\rangle  
           \in \mathrm{IEXT}(I(\texttt{skos:member})) \text{ .}
\end{array}
\]
and
\[
\begin{array}{rl}
    (1e1''') & \langle I(\texttt{ex:MyOrderedCollection}), l_{33}\rangle  
               \in \mathrm{IEXT}(pL) \text{ .}
\end{array}
\begin{array}{rl}
    (3c) & \langle I(\texttt{ex:MyOrderedCollection}), I(\texttt{ex:Z})\rangle  
           \in \mathrm{IEXT}(I(\texttt{skos:member})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{rdf:first}), I(\texttt{owl:FunctionalProperty})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:w}), o\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle o, I(\texttt{owl:Class})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1d) & \langle o, l\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1e) & \langle l, I(\texttt{ex:u})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1f) & \langle l, I(\texttt{ex:v})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1g) & \langle l, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (1b') & I(\texttt{ex:w}) \in \mathrm{ICEXT}(o) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall x:\: x \in \mathrm{ICEXT}(o) \Leftrightarrow x = I(\texttt{ex:u}) \text{ .}
\end{array}
\]
From (1b') and specializing (2) to $x := I(\texttt{ex:w})$ follows
\[
\begin{array}{rl}
    (3) & I(\texttt{ex:w}) = I(\texttt{ex:u}) \text{ .}
\end{array}
\begin{array}{rll}
    (4) & \forall x,\, y1,\, y2:\: &
            \langle x, y1\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \;\wedge\; \\
        & & \langle x, y2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \\ 
        & &  \Rightarrow y1 = y2 \text{ .}
\end{array}
\begin{array}{rl}
    (5) & I(\texttt{ex:u}) = I(\texttt{ex:v}) \text{ .}
\end{array}
\begin{array}{rl}
    (6a) & \langle I(\texttt{ex:w}), I(\texttt{ex:u})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) \text{ ,} \\
    (6b) & \langle I(\texttt{ex:w}), I(\texttt{ex:v})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:hasAncestor}), I(\texttt{owl:TransitiveProperty})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b) & \langle I(\texttt{ex:Person}), z\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ ,} \\
    (1c) & \langle z, I(\texttt{owl:Restriction})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1d) & \langle z, I(\texttt{ex:hasAncestor})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1e) & \langle z, I(\texttt{"1"\^{}\^{}xsd:nonNegativeInteger})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:minCardinality})) \text{ ,} \\
    (1f) & \langle I(\texttt{ex:alice}), I(\texttt{ex:Person})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1g) & \langle I(\texttt{ex:bob}), I(\texttt{ex:Person})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1h) & \langle I(\texttt{ex:alice}), I(\texttt{ex:bob})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}
\begin{array}{rll}
    (2) & \forall y_1,\, y_2,\, y_3:\: & 
            \langle y_1, y_2\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \;\wedge\; \\ 
        & & \langle y_2, y_3\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \\ 
        & & \Rightarrow \langle y_1, y_3\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & \forall y:\: y \in \mathrm{ICEXT}(I(\texttt{ex:Person})) \Rightarrow y \in \mathrm{ICEXT}(z) \text{ .}
\end{array}
\begin{array}{rl}
    (4) & \forall y:\: y \in \mathrm{ICEXT}(z) 
            \Leftrightarrow 
            \exists x:\: \langle y, x\rangle  \in \mathrm{ICEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}
\]
From (3) and (4) follows
\[
\begin{array}{rl}
    (5) & \forall y:\: \mathrm{ICEXT}(\texttt{ex:Person}, y) \Rightarrow 
            \exists x:\: \langle y, x\rangle  \in \mathrm{IEXT}(\texttt{ex:hasAncestor}) \text{ .}
\end{array}
\begin{array}{rl}
    (6) & I(\texttt{ex:bob}) \in \mathrm{ICEXT}(I(\texttt{ex:Person})) \text{ .}
\end{array}
\begin{array}{rl}
    (7) & \langle I(\texttt{ex:bob}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \langle I(\texttt{ex:alice}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}
\begin{array}{rll}
    (9) & \exists x:\: &
            \langle I(\texttt{ex:bob}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \;\wedge\; \\
        & & \langle I(\texttt{ex:alice}), x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasAncestor})) \text{ .}
\end{array}

==> (inline-4) <==
\begin{array}{rl}
    (1a1) & \langle I(\texttt{ex:hasUncle}), l_{11}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1a2) & \langle l_{11}, I(\texttt{ex:hasCousin})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1a3) & \langle l_{11}, l_{12}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1a4) & \langle l_{12}, I(\texttt{ex:hasFather})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\ 
    (1a5) & \langle l_{12}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1b1) & \langle I(\texttt{ex:hasCousin}), l_{21}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1b2) & \langle l_{21}, I(\texttt{ex:hasUncle})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b3) & \langle l_{21}, l_{22}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1b4) & \langle l_{22}, l_{3}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1b5) & \langle l_{22}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1c) & \langle l_{3}, I(\texttt{ex:hasFather})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \text{ ,} \\
    (1d) & \langle I(\texttt{ex:alice}), I(\texttt{ex:dave})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasFather})) \text{ ,} \\
    (1e) & \langle I(\texttt{ex:alice}), I(\texttt{ex:bob})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasCousin})) \text{ ,} \\
    (1f) & \langle I(\texttt{ex:bob}), I(\texttt{ex:charly})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasFather})) \text{ ,} \\
    (1g) & \langle I(\texttt{ex:bob}), I(\texttt{ex:dave})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasUncle})) \text{ .}
\end{array}
\begin{array}{rll}
    (2a) & \forall y_{0},\,y_{1},\,y_{2}:\: &
             \langle y_{0}, y_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasCousin})) \;\wedge\; \\ 
         & & \langle y_{1}, y_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasFather})) \\ 
         & & \Rightarrow \langle y_{0}, y_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasUncle})) \text{ .}
\end{array}
\begin{array}{rll}
    (2b) & \forall y_{0},\,y_{1},\,y_{2}:\: &
             \langle y_{0}, y_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasUncle})) \;\wedge\; \\
         & & \langle y_{1}, y_{2}\rangle  \in \mathrm{IEXT}(l_{3}) \\
         & & \Rightarrow \langle y_{0}, y_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasCousin})) \text{ .}
\end{array}
\begin{array}{rl}
    (2c) & \forall x,\, y:\: \langle x,y\rangle  \in \mathrm{IEXT}(l_{3}) 
         \Leftrightarrow 
         \langle y, x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasFather})) \text{ .}
\end{array}
\] 
From (2c) and (1d) follows
\[
\begin{array}{rl}
    (1d') & \langle I(\texttt{ex:dave}), I(\texttt{ex:alice})\rangle  \in \mathrm{IEXT}(l_{3}) \text{ .}
\end{array}
\] 
From (2a), (1e) and (1f) follows
\[
\begin{array}{rl}
    (3a) & \langle I(\texttt{ex:alice}), I(\texttt{ex:charly})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasUncle})) \text{ .}
\end{array}
\] 
From (2b), (1g) and (1d')
\[
\begin{array}{rl}
    (3b) & \langle I(\texttt{ex:bob}), I(\texttt{ex:alice})\rangle  \in \mathrm{IEXT}(I(\texttt{ex:hasCousin})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:p}), x_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:domain})) \text{ ,} \\
    (1b) & \langle x_{1}, l_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1c) & \langle l_{1}, I(\texttt{ex:w})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d) & \langle l_{1}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1e) & \langle I(\texttt{ex:p}), x_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{rdfs:range})) \text{ ,} \\
    (1f) & \langle x_{2}, l_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1g) & \langle l_{2}, I(\texttt{ex:u})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1h) & \langle l_{2}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall z:\: 
        z \in \mathrm{ICEXT}(x_{1}) 
        \Leftrightarrow 
        z = I(\texttt{ex:w}) \text{ .}
\end{array}
\begin{array}{rl}
    (3a) & \langle s_{1}, o\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \text{ , and} \\
    (3b) & \langle s_{2}, o\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \text{ .}
\end{array}
\begin{array}{rl}
    (4a) & s_{1} \in \mathrm{ICEXT}(x_{1}) \text{ .}
\end{array}
\begin{array}{rl}
    (4b) & s_{2} \in \mathrm{ICEXT}(x_{1}) \text{ .}
\end{array}
\]
From (2) and (4a) follows
\[
\begin{array}{rl}
    (5a) & s_{1} = I(\texttt{ex:w}) \text{ .}
\end{array}
\]
From (2) and (4b) follows
\[
\begin{array}{rl}
    (5b) & s_{2} = I(\texttt{ex:w}) \text{ .}
\end{array}
\]
Finally, from (5a) and (5b) follows
\[
\begin{array}{rl}
    (6) & s_{1} = s_{2} \text{ .}
\end{array}
\begin{array}{rll}
    (7) & \forall s_{1},\, s_{2},\, o:\: &
            \langle s_{1}, o\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \;\wedge\; \\ 
        & & \langle s_{2}, o\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \\
        & & \Rightarrow s_{1} = s_{2} \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \langle I(\texttt{rdfs:domain}), I(\texttt{rdf:Property})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdfs:domain})) \text{ .}
\end{array}
\begin{array}{rl}
    (9) & I(\texttt{ex:p}) \in \mathrm{ICEXT}(I(\texttt{rdf:Property})) \text{ .}
\end{array}
\begin{array}{rl}
    (9') & I(\texttt{ex:p}) \in \mathrm{IP} \text{ .}
\end{array}
\begin{array}{rl}
    (10) & I(\texttt{ex:p}) 
           \in \mathrm{ICEXT}(I(\texttt{owl:InverseFunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (10') & \langle I(\texttt{ex:p}), I(\texttt{owl:InverseFunctionalProperty})\rangle  
            \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{owl:sameAs}), l_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:propertyChainAxiom})) \text{ ,} \\
    (1b) & \langle l_{1}, I(\texttt{ex:p})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1c) & \langle l_{1}, l_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1d) & \langle l_{2}, v\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e) & \langle l_{2}, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1f) & \langle v, I(\texttt{ex:p})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \text{ .} \\
\end{array}
\begin{array}{rl}
    (2) & I(\texttt{ex:p}) \in \mathrm{IP}
\end{array}
\]
and
\[
\begin{array}{rll}
    (3) & \forall y_{0},\, y_{1},\, y_{2}:\: & 
            \langle y_{0}, y_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \;\wedge\; \\ 
        & & \langle y_{1}, y_{2}\rangle  \in \mathrm{IEXT}(v) \\
        & & \Rightarrow \langle y_{0}, y_{2}\rangle  \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) \text{ .}
\end{array}
\begin{array}{rl}
    (4) & \forall x,\, y:\: \langle x, y\rangle  \in \mathrm{IEXT}(v) 
        \Leftrightarrow \langle y, x\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \text{ .}
\end{array}
\begin{array}{rl}
    (5) & \forall x,\, y:\: 
        \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{owl:sameAs})) 
        \Rightarrow x = y \text{ .}
\end{array}
\]
From (3), (4) and (5) follows
\[
\begin{array}{rll}
    (6) & \forall y_{0},\, y_{1},\, y_{2}:\: &
            \langle y_{0}, y_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \;\wedge\; \\ 
        & & \langle y_{2}, y_{1}\rangle  \in \mathrm{IEXT}(I(\texttt{ex:p})) \\ 
        & & \Rightarrow y_{0} = y_{2} \text{ .}
\end{array}
\begin{array}{rl}
    (7) & I(\texttt{ex:p}) \in \mathrm{ICEXT}(I(\texttt{owl:InverseFunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \langle I(\texttt{ex:p}), I(\texttt{owl:InverseFunctionalProperty})\rangle  
          \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:InversesOfFunctionalProperties}), z\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:equivalentClass})) \text{ ,} \\
    (1b) & \langle z, I(\texttt{owl:Restriction})\rangle  
           \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle z, I(\texttt{owl:inverseOf})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1d) & \langle z, I(\texttt{owl:FunctionalProperty})\rangle  
           \in \mathrm{IEXT}(I(\texttt{owl:someValuesFrom})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall x:\: x \in \mathrm{ICEXT}(I(\texttt{ex:InversesOfFunctionalProperties})) 
          \Leftrightarrow 
          x \in \mathrm{ICEXT}(z) \text{ .}
\end{array}
\begin{array}{rll}
    (3) & \forall x:\: & 
            x \in \mathrm{ICEXT}(z) 
            \Leftrightarrow \\
        & & \exists y:\: [\, 
                \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \;\wedge\; \\
        & & \quad\quad y \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \,] \text{ .}
\end{array}
\]
From (2) and (3) follows
\[
\begin{array}{rll}
    (4) & \forall x:\: & 
            x \in \mathrm{ICEXT}(I(\texttt{ex:InversesOfFunctionalProperties})) 
            \Leftrightarrow \\ 
        & & \exists y:\: [\, 
                \langle x, y\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \;\wedge\; \\ 
        & & \quad\quad y \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \,] \text{ .}
\end{array}
\begin{array}{rl}
    (5) & p \in \mathrm{ICEXT}(I(\texttt{ex:InversesOfFunctionalProperties})) \text{ .}
\end{array}
\]
We receive (5) and (4):
\[
\begin{array}{rll}
    (6) & \exists y:\: &
            \langle p, y\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \;\wedge\; \\ 
        & & y \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \text{ .}
\end{array}
\]
According to (6) there is a $q$ for $p$ such that
\[
\begin{array}{rl}
    (7) & \langle p, q\rangle  \in \mathrm{IEXT}(I(\texttt{owl:inverseOf})) \;\wedge\; \\
        & q \in \mathrm{ICEXT}(I(\texttt{owl:FunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \forall x,\,y:\: 
          \langle x, y\rangle  \in \mathrm{IEXT}(p) 
          \Leftrightarrow 
          \langle y, x\rangle  \in \mathrm{IEXT}(q) \text{ .}
\end{array}
\begin{array}{rl}
    (9) & \forall x,\,y_1,\,y_2:\:
            \langle x, y_1\rangle  \in \mathrm{IEXT}(q) \;\wedge\; 
            \langle x, y_2\rangle  \in \mathrm{IEXT}(q) 
            \Rightarrow y_1 = y_2 \text{ .}
\end{array}
\]
From (8) and (9) follows
\[
\begin{array}{rl}
    (10) & \forall y_1,\,y_2,\,x:\: 
             \langle y_1, x\rangle  \in \mathrm{IEXT}(p) \;\wedge\; 
             \langle y_2, x\rangle  \in \mathrm{IEXT}(p) 
             \Rightarrow y_1 = y_2 \text{ .}
\end{array}
\begin{array}{rl}
    (11) & p \in \textrm{IP} \text{ .}
\end{array}
\begin{array}{rl}
    (12) & p \in \mathrm{ICEXT}(I(\texttt{owl:InverseFunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rll}
    (13) & \forall x:\: &
             x \in \mathrm{ICEXT}(I(\texttt{ex:InversesOfFunctionalProperties}))
             \Rightarrow \\ 
         & & x \in \mathrm{ICEXT}(I(\texttt{owl:InverseFunctionalProperty})) \text{ .}
\end{array}
\begin{array}{rl}
    (14) & I(\texttt{ex:InversesOfFunctionalProperties}) \in \textrm{IC} \text{ .}
\end{array}
\]
From OWL2/Tab5.3 follows for $\texttt{owl:InverseFunctionalProperty}$
\[
\begin{array}{rl}
    (15) & I(\texttt{owl:InverseFunctionalProperty}) \in \textrm{IC} \text{ .}
\end{array}
\begin{array}{rl}
    (16) & \langle I(\texttt{ex:InversesOfFunctionalProperties}), I(\texttt{owl:InverseFunctionalProperty}\rangle  \\ 
         & \in \mathrm{IEXT}(I(\texttt{rdfs:subClassOf})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a1) & \langle I(\texttt{ex:A}), I(\texttt{owl:Class})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1b1) & \langle I(\texttt{ex:B}), I(\texttt{owl:Class})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c1) & \langle I(\texttt{ex:w}), x\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\ 
    (1d1) & \langle x, l_1\rangle  \in \mathrm{IEXT}(I(\texttt{owl:intersectionOf})) \text{ ,} \\
    (1e1) & \langle l_1, I(\texttt{ex:A})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e2) & \langle l_1, l_2\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1e3) & \langle l_2, y\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1e4) & \langle l_2, I(\texttt{rdf:nil})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:rest})) \text{ ,} \\
    (1f1) & \langle y, I(\texttt{ex:A})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:complementOf})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall z:\: z \in \mathrm{ICEXT}(x) 
            \Leftrightarrow 
            z \in \mathrm{ICEXT}(I(\texttt{ex:A})) \;\wedge\; z \in \mathrm{ICEXT}(y) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & \forall z:\: z \in \mathrm{ICEXT}(y) 
        \Leftrightarrow 
        z \notin \mathrm{ICEXT}(I(\texttt{ex:A})) \text{ .}
\end{array}
\]
From (2) and (3) follows
\[
\begin{array}{rl}
    (4) & \forall z:\: z \in \mathrm{ICEXT}(x) 
            \Leftrightarrow 
            z \in \mathrm{ICEXT}(I(\texttt{ex:A})) 
            \;\wedge\; 
            z \notin \mathrm{ICEXT}(I(\texttt{ex:A})) \text{ .}
\end{array}
\begin{array}{rl}
    (5) & I(\texttt{ex:w}) \in \mathrm{ICEXT}(x) \text{ .}
\end{array}
\begin{array}{rl}
    (6) & \langle I(\texttt{ex:w}), I(\texttt{ex:B})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{ex:c}), x\rangle  \in \mathrm{IEXT}(I(\texttt{owl:complementOf})) \text{ ,} \\
    (1b) & \langle x, I(\texttt{owl:Restriction})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ ,} \\
    (1c) & \langle x, I(\texttt{rdf:type})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:onProperty})) \text{ ,} \\
    (1d) & \langle x, I(\texttt{"true"^^xsd:boolean})\rangle  \in \mathrm{IEXT}(I(\texttt{owl:hasSelf})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall y:\: y \in \mathrm{ICEXT}(I(\texttt{ex:c})) \Leftrightarrow y \notin \mathrm{ICEXT}(x) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & \forall z:\: z \in \mathrm{ICEXT}(x) \Leftrightarrow \langle z, z\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) \text{ .}
\end{array}
\begin{array}{rll}
    & \langle I(\texttt{ex:c}), I(\texttt{ex:c})\rangle  \in \mathrm{IEXT}(I(\texttt{rdf:type})) & \\
    \Leftrightarrow & I(\texttt{ex:c}) \in \mathrm{ICEXT}(x) 
        & \text{ : by (3)} \\
    \Leftrightarrow & I(\texttt{ex:c}) \notin \mathrm{ICEXT}(I(\texttt{ex:c})) 
        & \text{ : by (2)} \\
    \Leftrightarrow & \langle I(\texttt{ex:c}), I(\texttt{ex:c})\rangle  \notin \mathrm{ICEXT}(I(\texttt{rdf:type}))
        & \text{ : by ICEXT definition}
\end{array}
\begin{array}{rl}
    (1a) & \langle I(\texttt{owl:Thing}), x\rangle  \in \textrm{IEXT}(I(\texttt{owl:equivalentClass})) \text{ ,} \\
    (1b) & \langle x, l\rangle  \in \textrm{IEXT}(I(\texttt{owl:oneOf})) \text{ ,} \\
    (1c) & \langle l, I(\texttt{ex:w})\rangle  \in \textrm{IEXT}(I(\texttt{rdf:first})) \text{ ,} \\
    (1d) & \langle l, I(\texttt{rdf:nil})\rangle  \in \textrm{IEXT}(I(\texttt{rdf:rest})) \text{ .}
\end{array}
\begin{array}{rl}
    (2) & \forall z:\:
          z \in \textrm{ICEXT}(I(\texttt{owl:Thing})) 
          \Leftrightarrow 
          z \in \textrm{ICEXT}(x) \text{ .}
\end{array}
\begin{array}{rl}
    (3) & \forall z:\: z \in \textrm{ICEXT}(x) 
        \Leftrightarrow 
        z = I(\texttt{ex:w}) \text{ .}
\end{array}
\begin{array}{rl}
    (4a) & I(\texttt{owl:Thing}) \in \textrm{ICEXT}(I(\texttt{owl:Thing})) \text{ ,} \\
    (4b) & I(\texttt{owl:Nothing}) \in \textrm{ICEXT}(I(\texttt{owl:Thing})) \text{ .}
\end{array}
\begin{array}{rl}
    (5a) & I(\texttt{owl:Thing}) = \texttt{ex:w} \text{ ,} \\
    (5b) & I(\texttt{owl:Nothing}) = \texttt{ex:w} \text{ ,}
\end{array}
\]
and therefore
\[
\begin{array}{rl}
    (6) & I(\texttt{owl:Thing}) = I(\texttt{owl:Nothing}) \text{ .}
\end{array}
\]
From (6) and (4b) follows
\[
\begin{array}{rl}
    (7) & I(\texttt{owl:Nothing}) \in \textrm{ICEXT}(I(\texttt{owl:Nothing})) \text{ .}
\end{array}
\begin{array}{rl}
    (8) & \forall z:\: 
        z \notin \textrm{ICEXT}(I(\texttt{owl:Nothing})) \text{ .}
\end{array}
